Low-Resolution Spectroscopy of Gamma-ray Burst Optical Afterglows: Biases in the Swift Sample and Characterization of the Absorbers

(Abridged). We present a sample of 77 optical afterglows (OAs) of Swift detected GRBs for which spectroscopic follow-up observations have been secured. We provide linelists and equivalent widths for all detected lines redward of Ly-alpha. We discuss to what extent the current sample of Swift bursts with OA spectroscopy is a biased subsample of all Swift detected GRBs. For that purpose we define an X-ray selected sample of Swift bursts with optimal conditions for ground-based follow up from the period March 2005 to September 2008; 146 bursts fulfill our sample criteria. We derive the redshift distribution for this sample and conclude that less than 19% of Swift bursts are at z>7. We compare the high energy properties for three sub-samples of bursts in the sample: i) bursts with redshifts measured from OA spectroscopy, ii) bursts with detected OA, but no OA-based redshift, and iii) bursts with no detection of the OA. The bursts in group i) have significantly less excess X-ray absorption than bursts in the other two groups. In addition, the fraction of dark bursts is 14% in group i), 38% in group ii) and > 39% in group iii). From this we conclude that the sample of GRBs with OA spectroscopy is not representative for all Swift bursts, most likely due to a bias against the most dusty sight-lines. Finally, we characterize GRB absorption systems as a class and compare them to QSO absorption systems, in particular DLAs. On average GRB absorbers are characterized by significantly stronger EWs for HI as well as for both low and high ionization metal lines than what is seen in intervening QSO absorbers. Based on the z>2 bursts in the sample we place a 95% confidence upper limit of 7.5% on the mean escape fraction of ionizing photons from star-forming galaxies.

==> (inline-0) <==
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,050319 ($z=3.2425$) 
\label{050319}}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}
\startdata

5157. & 1215.7         &        & Ly$\alpha$             &  \\
%5302.7 & 1250.5        & 3.2425  & \ion{S}{2}         &           \\
5348.2 & 1260.4        & 3.2425  & \ion{Si}{2}         &  $8\pm3$  \\
\multirow{2}{*}{5530.5} & 1302.2  & 3.2425  & \ion{O}{1} &  \multirow{2}{*}{9$\pm$3}  \\
     & 1304.4        & 3.2425  & \ion{Si}{2}     &    \\
5663.8 & 1334.5        & 3.2425  & \ion{C}{2}          &  $9\pm3$  \\
5913.2 & 1393.7        & 3.2425  & \ion{Si}{4}         &  $5\pm3$   \\
5949.9 & 1402.7        & 3.2425  & \ion{Si}{4}         &  $9\pm3$  \\
6472.8 & 1526.7        & 3.2425  & \ion{Si}{2}         &  $6\pm3$  \\
\multirow{2}{*}{6578.9} & 1548.2        & 3.2425  & \ion{C}{4}          &  \multirow{2}{*}{$8\pm3$}  \\
       & 1550.8        & 3.2425  & \ion{C}{4}         &    \\
\enddata
\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,050401 ($z=2.8983$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}
\startdata
4739.         & 1215.7  &  2.8983        &  Ly$\alpha$  &  \\
\multirow{2}{*}{5074.4} &  1302.2        &  2.8983 & \ion{O}{1}      & \multirow{2}{*}{14$\pm$4} \\
     &  1304.4        &  2.8983 & \ion{Si}{2}    &  \\
5180.0 &              &         &           & 6$\pm$3  \\
5194.7 &                &         &         & 14$\pm$4 \\
\multirow{2}{*}{5205.0} & 1334.5 & 2.8983 & \ion{C}{2} & \multirow{2}{*}{12$\pm$3} \\  
     & 1335.7 & 2.8983 & \ion{C}{2}* & \\  
\hdashline
5422.2 &  1548.2        &  2.4982 & \ion{C}{4}     & \multirow{3}{*}{14$\pm$2} \\
5431.9 &  1550.8        &  2.4982 & \ion{C}{4}     &  \\
5431.9 &  1393.8        &  2.8983 & \ion{Si}{4}    &  \\
\hdashline
5842.6 &  1670.8        &  2.4982 & \ion{Al}{2}    &  8$\pm$2\tablenotemark{1} \\
5900.0 &                &         &         & 5.5$\pm$1.6 \\
5950.4 &  1526.7        &  2.8983 & \ion{Si}{2}    & 12$\pm$2 \\  
6036.5 &  1548.2        &  2.8983 & \ion{C}{4}     & \multirow{2}{*}{10.0$\pm$1.0} \\
6044.6 &  1550.8        &         & \ion{C}{4}     &  \\
6273.9 &  1608.4        &  2.8983 & \ion{Fe}{2}    & 8.5$\pm$1.5 \\
6510.9 &  1670.8        &  2.8983 & \ion{Al}{2} & 7.0$\pm$1.4 \\
6559.9 &                &         &         & 3.2$\pm$0.9 \\ 
7049.0 &  1808.0        &  2.8983 &  \ion{Si}{2}   & 3.2$\pm$0.7 \\
7229.5 &  1854.7        &  2.8983 &  \ion{Al}{3}  & 7.5$\pm$0.7 \\
7262.0 &  1862.8        &  2.8983 &  \ion{Al}{3}  & 7.5$\pm$0.8 \\
\multirow{2}{*}{7899.2} &  2026.1 &  2.8983 &  \ion{Zn}{2}   & \multirow{2}{*}{5.7$\pm$0.8} \\
                        &  2026.5 &  2.8983 &  \ion{Mg}{1} & \\  
8020.8 &  2056.3        &  2.8983 &  \ion{Cr}{2}   & 3.5$\pm$0.9 \\
8042.2 &  2062.2        &  2.8983 &  \ion{Cr}{2}   & \multirow{2}{*}{5.6$\pm$0.9}  \\
8042.2 &  2062.7        &  2.8983 &  \ion{Zn}{2}   & \\
8055.0 &  2066.2        &  2.8983 &  \ion{Cr}{2}   & 3.0$\pm$0.9 \\
8197.9 &  2344.2        &  2.4982 &  \ion{Fe}{2}   & 3.7$\pm$0.8 \\
8303.8 &  2374.5        &  2.4982 &  \ion{Fe}{2}   & 2.3$\pm$1.0 \\
8331.5 &  2382.8        &  2.4982 &  \ion{Fe}{2}   & 7.4$\pm$0.7 \\
8428.5 &  2411.3        &  2.4982 &  \ion{Fe}{2}   & 3.8$\pm$1.1 \\
8815.8 &  2260.8        &  2.8983 &  \ion{Fe}{2}   & 3.7$\pm$0.9 \\
9023.8 &  2316.7        &  2.8983 &  \ion{Ni}{2}** & 5.4$\pm$0.9 \\
9093.7 &  2600.2        &  2.4982 &  \ion{Fe}{2}   & 9.2$\pm$0.8 \\
9137.6 &  2344.2        &  2.8983 &  \ion{Fe}{2}   & 5.5$\pm$0.7 \\
9254.8 &  2374.5        &  2.8983 &  \ion{Fe}{2}   & 6.2$\pm$1.0 \\
9289.9 &  2382.8        &  2.8983 &  \ion{Fe}{2}   & 6.2$\pm$1.0 \\
\enddata
\tablenotetext{1}{Likely blended with another line.}
\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 050408 ($z=1.2356$)\label{tab:050408}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{GMOS/R150}
4610.4&2056.25&1.2356&CrII&$  6.17\pm1.51$\\
&2062.2&1.2356&CrII&\\
&2062.7&1.2356&ZnII&\\
&2066.2&1.2356&CrII&\\
5241.4&2333.5&1.2356&FeII*&$  5.49\pm0.77$\\
&2338.7&1.2356&FeII*&\\
&2344.2&1.2356&FeII&\\
&2345.0&1.2356&FeII*&\\
&2349.0&1.2356&FeII*&\\
5310.0&2365.6&1.2356&FeII*&$  3.00\pm0.67$\\
&2374.5&1.2356&FeII&\\
5328.7&2381.5&1.2356&FeII*&$  4.22\pm0.65$\\
&2382.8&1.2356&FeII&\\
&2383.8&1.2356&FeII*&\\
&2389.4&1.2356&FeII*&\\
5782.9&2586.7&1.2356&FeII&$  3.55\pm0.43$\\
5812.7&2594.5&1.2356&MnII&$  7.83\pm0.55$\\
&2599.2&1.2356&FeII*&\\
&2600.2&1.2356&FeII&\\
&2606.5&1.2356&MnII&\\
&2607.9&1.2356&FeII*&\\
&2612.7&1.2356&FeII*&\\
6261.7&2796.4&1.2356&MgII&$ 10.90\pm0.66$\\
&2803.5&1.2356&MgII&\\
6377.9&2853.0&1.2356&MgI&$  3.48\pm0.39$\\
7246.3&3240.0&1.2356&TiII*&$  2.24\pm0.48$\\
&3242.9&1.2356&TiII&\\
\cutinhead{GMOS/R831}
6378.1&2853.0&1.2356&MgI&$  3.02\pm0.29$\\
6752.7&3021.5&1.2356&FeI&$  0.69\pm0.19$\\
6875.1&3073.9&1.2356&TiII&$  2.91\pm0.30$\\
7566.9&3384.7&1.2356&TiII&$  1.11\pm0.21$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,050730 ($z=3.9693$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}
\startdata

4889.3 & 1215.7 & 3.022  & Ly$\alpha$  &   \\ 
5549.2 & 1215.7 & 3.5680  & Ly$\alpha$  &   \\ 
6040.  & 1215.7 & 3.9693 & Ly$\alpha$  &   \\ 
6230.6 & 1253.8 & 3.9693 & \ion{S}{2} & 1.38$\pm$0.16 \\
\hdashline
\multirow{2}{*}{6261.9} & 1259.5 & 3.9693 & \ion{S}{2} & \multirow{3}{*}{5.5$\pm$0.3} \\
     & 1260.4 & 3.9693 & \ion{Si}{2} &  \\
6291.1 & 1264.7 & 3.9693 & \ion{Si}{2}* &  \\
\hdashline
6400.8 & 1402.7 & 3.5680 & \ion{Si}{4} & 0.65$\pm$0.13 \\
6470.9 & 1302.2 & 3.9693 & \ion{O}{1} & \multirow{4}{*}{7.1$\pm$0.2} \\
6481.7 & 1304.4 & 3.9693 & \ion{Si}{2} &  \\
\multirow{2}{*}{6503.4} & 1309.3 & 3.9693 & \ion{Si}{2}* & \\ 
     & 2344.2 & 1.7728 & \ion{Fe}{2} & \\
\multirow{2}{*}{6599.4} & 1334.5 & 3.9693 & \ion{C}{2}& \multirow{2}{*}{3.0$\pm$0.2} \\
     & 1549.5 & 3.25 & \ion{C}{4} & \\
6632.3 & 1334.5 & 3.9693 & \ion{C}{2} & 4.9$\pm$0.2 \\
6720.9 & 1670.7 & 3.0222 & \ion{Al}{2} & 0.99$\pm$0.11 \\
6925.0 & 1393.7 & 3.9693 & \ion{Si}{4} & \multirow{2}{*}{7.1$\pm$0.2} \\  
6934.  & 1402.7 & 3.9693 & \ion{Si}{4} & \\
\hdashline
\multirow{2}{*}{6968.4} & 1402.7 & 3.9693 & \ion{Si}{4} & \multirow{4}{*}{4.6$\pm$0.2} \\ 
     & 1526.7 & 3.5680 & \ion{Si}{2} &   \\
6989.  & 1548.2 & 3.514  & \ion{C}{4} & \\  
6995.  & 1550.8 & 3.514  & \ion{C}{4} & \\
\hdashline
\multirow{2}{*}{7069.5} & 1548.2 & 3.5680 & \ion{C}{4} & \multirow{2}{*}{1.1$\pm$0.2} \\
     & 1550.8 & 3.5680 & \ion{C}{4}  & \\
7110.1 &        &      &    & 1.2$\pm$0.2 \\
7173.8 & 2586.7 & 1.7728 & \ion{Fe}{2} & \multirow{2}{*}{4.2$\pm$0.2} \\
7208.7 & 2600.2 & 1.7728 & \ion{Fe}{2} & \\
7348.9 & 1608.4 & 3.5680 & \ion{Fe}{2} & 0.34$\pm$0.16 \\
7694.1 & 1548.2 & 3.9693 & \ion{C}{4}  & \multirow{2}{*}{1.1$\pm$0.2} \\
7702.0 & 1550.8 & 3.9693 & \ion{C}{4}  & \\
7752.6 & 2796.3 & 1.7728 & \ion{Mg}{2} & \multirow{2}{*}{7.1$\pm$0.3} \\
7774.4 & 2803.5 & 1.7728 & \ion{Mg}{2} & \\
7990.7 & 1608.4 & 3.9693 & \ion{Fe}{2} & 1.3$\pm$0.2 \\ 
8299.7 & 1670.7 & 3.9693 & \ion{Al}{2} & 3.1$\pm$0.3 \\
8415.0 & 2586.7 & 2.2533 & \ion{Fe}{2} & 1.0$\pm$0.3 \\
8457.8 & 2600.2 & 2.2533 & \ion{Fe}{2} & 2.4$\pm$0.3 \\
9097.6 & 2796.3 & 2.2533 & \ion{Mg}{2} & 2.6$\pm$0.2 \\
9121.7 & 2803.5 & 2.2533 & \ion{Mg}{2} & 1.4$\pm$0.2 \\
\enddata
\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 050801\label{tab:050801}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{LRISb/B600}
\cutinhead{LRISr/R600}
6040.7&&&&$ 2.32\pm0.76$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,050802 ($z=1.7102$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}
\startdata
4199.4 & 1548.2        &  1.7102  & \ion{C}{4}  & \multirow{2}{*}{7.4$\pm$1.5} \\
4199.4 & 1550.8        &  1.7102  & \ion{C}{4}  &  \\
6353.5 & 2344.2        &  1.7102  & \ion{Fe}{2} & 7.1$\pm$0.9 \\
6458.7 & 2382.8        &  1.7102  & \ion{Fe}{2} & 7.3$\pm$0.9 \\
7009.8 & 2586.7        &  1.7102  & \ion{Fe}{2} & 5.0$\pm$1.1 \\
\enddata
\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 050820A ($z=2.6147$)\label{tab:050820A}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
%\cutinhead{UVES}
5518.6&1526.7&2.6147&SiII&$  5.68\pm0.05$\\
5596.3&1548.2&2.6147&CIV&5.44$\pm$0.04\\
5605.7&1550.8&2.6147&CIV&5.01$\pm$0.05\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,050824 ($z=0.8278$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}
\startdata
4284.7 & 2344.2 & 0.8278 & \mbox{Fe\,{\sc ii}} & 1.8$\pm$0.5 \\
4337.9 & 2374.5 & 0.8278 & \mbox{Fe\,{\sc ii}} & \multirow{2}{*}{4.5$\pm$0.8} \\
4354.2 & 2382.8 & 0.8278 & \mbox{Fe\,{\sc ii}} &  \\
4728.6 & 2586.7 & 0.8278 & \mbox{Fe\,{\sc ii}} & 1.5$\pm$0.4 \\
5108.6 & 2796.3 & 0.8278 & \mbox{Mg\,{\sc ii}} & 1.7$\pm$0.3 \\ 
5124.5 & 2803.5 & 0.8278 & \mbox{Mg\,{\sc ii}} & 2.3$\pm$0.3 \\ 
6814.5 & 3727.7 & 0.8278 & [\mbox{O\,{\sc ii}}] & emission \\
7074.4 & 3869.8 & 0.8278 & [\mbox{Ne\,{\sc iii}}] & emission \\
7192.4 & 3934.8 & 0.8278 & \ion{Ca}{2} & 3.0$\pm$0.5 \\ 
7752.9 &        &        &                     & 1.2$\pm$0.4 \\
7938.4 & 4341.7 & 0.8278 & H$\gamma$ & emission    \\
8889.2 & 4862.7 & 0.8278 & H$\beta$  & emission    \\
9067.6 & 4960.3 & 0.8278 & [\mbox{O\,{\sc iii}}]  & emission    \\
9155.0 & 5008.2 & 0.8278 & [\mbox{O\,{\sc iii}}]  & emission    \\
\enddata
%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,050908 ($z=3.3467$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}
\startdata
4402.7 & 1215.7 & 2.6208 & Ly$\alpha$ & --  \\
5280.6 & 1215.7 & 3.3467 & Ly$\alpha$ & --  \\
5527.8 & 1526.7  & 2.6208 & \ion{Si}{2}       & 8.1$\pm$0.2 \\
\multirow{2}{*}{5607.4} & 1548.2  & 2.6208 & \ion{C}{4} & \multirow{2}{*}{3.2$\pm$0.2} \\
& 1550.8  & 2.2613 & \ion{C}{4} &  \\
5627.8 & 1393.7 & 3.0383 & \ion{Si}{4} & 1.9$\pm$0.2 \\
5664.9 & 1402.7 & 3.0383 & \ion{Si}{4} & 0.80$\pm$0.15\\
\multirow{2}{*}{5683.8} & 1302.2 & 3.3467 & \ion{O}{1} & \multirow{2}{*}{1.3$\pm$0.2} \\
& 1304.4 & 3.3467 & \ion{Si}{2} & \\
5695.0 & 1309.3  & 3.3467 & \ion{Si}{2}* & 1.28$\pm$0.15 \\
5796.8 & 1334.5  & 3.3467 & \ion{C}{2} & 0.62$\pm$0.18 \\
5824.8 & 1608.4  & 2.6208 & \ion{Fe}{2}  & 1.47$\pm$0.13 \\ 
5973.0 & 2344.2  & 1.5481 & \ion{Fe}{2}  & 0.90$\pm$0.14 \\
\hdashline
\multirow{3}{*}{6052.4} & 1393.7  & 3.3467 & \ion{Si}{4}  & \multirow{3}{*}{6.53$\pm$0.14} \\
& 2374.5  & 2.6208 & \ion{Fe}{2}  &  \\
& 1670.7  & 1.5481 & \ion{Al}{2}  &  \\
\hdashline
6070.9 & 2382.8  & 1.5481 & \ion{Fe}{2}  & 1.45$\pm$0.14 \\
6093.2 & 1402.7  & 3.3467 & \ion{Si}{4}  & 1.85$\pm$0.15 \\
6470.1 &         &    &    &  0.8$\pm$0.2 \\
\multirow{2}{*}{6256.1} & 1548.2  & 3.0383 & \ion{C}{4} & \multirow{2}{*}{3.57$\pm$0.15} \\
& 1550.8  & 3.0383 & \ion{C}{4} &  \\
6591.0 & 2586.6 & 1.5481 & \ion{Fe}{2} & 1.15$\pm$0.15 \\
\multirow{2}{*}{6625.0} & 1526.7 & 3.3467 & \ion{Si}{2} & \multirow{2}{*}{1.85$\pm$0.15} \\ 
& 2600.2 & 1.5481 & \ion{Fe}{2} &  \\ 
\multirow{2}{*}{6729.8} & 1548.2 & 3.3467 & \ion{C}{4} & \multirow{2}{*}{13.99$\pm$0.20} \\ 
& 1550.8 & 3.3467 & \ion{C}{4} &  \\ 
7124.9 & 2796.3 & 1.5481 & \ion{Mg}{2} & 2.10$\pm$0.17 \\
7144.6 & 2803.5 & 1.5481 & \ion{Mg}{2} & 2.08$\pm$0.17 \\
8489.0 & 2344.2 & 2.6208 & \ion{Fe}{2} & 3.70$\pm$0.40 \\
8594.4 & 2374.5 & 2.6195 & \ion{Fe}{2} & 4.60$\pm$1.0 \\
8625.7 & 2382.8 & 2.6208 & \ion{Fe}{2} & 8.5$\pm$1.0 \\
\multirow{2}{*}{8818.1} & 2026.1 & 3.3467 & \ion{Zn}{2} & \multirow{2}{*}{5.0$\pm$1.0} \\
                        & 2026.5 & 3.3467 & \ion{Mg}{1} & \\
\enddata
\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,050922C ($z=2.1995$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}
\startdata
%3630.0 & 1215.7 & 1.986 & Ly$\alpha$ & 7.1$\pm$1.0 \\
%3654.6 & 1215.7 & 2.006 & Ly$\alpha$ & 1.7$\pm$0.6 \\
%3740.0 & 1215.7 & 2.076 & Ly$\alpha$ & 32.3$\pm$0.9 \\
%3893.0 & 1215.7 & 2.202 & Ly$\alpha$ & 101.3$\pm$1.0\footnote[1]{Blended with other lines}\\
3630.0 & 1215.7 & 1.9904 & Ly$\alpha$ & \\
3654.6 & 1215.7 & 2.0008 & Ly$\alpha$ & \\
3740.0 & 1215.7 & 2.0768 & Ly$\alpha$ & \\
3893.0 & 1215.7 & 2.1995 & Ly$\alpha$ & \\
3975.5 & 1242.8 & 2.1995 & NV          & 2.5$\pm$0.2 \\
\hdashline
\multirow{3}{*}{4004.1} & 1302.2 & 2.0768 & \ion{O}{1}        & \multirow{3}{*}{0.8$\pm$0.2} \\
       & 1304.4 & 2.0768 & \ion{Si}{2}         & \\
       & 1250.6 & 2.1995 & \ion{S}{2}          &  \\
\hdashline
4030.3 & 1260.4 & 2.1995 & \ion{Si}{2}        & 2.1$\pm$0.2 \\
4042.5 & 1264.7 & 2.196 & \ion{Si}{2}*       & 1.6$\pm$0.2 \\
4104.9 & 1334.5 & 2.0768 & \ion{C}{2}         & 1.0$\pm$0.2 \\
\hdashline
\multirow{4}{*}{4179.6} & 1302.2 & 2.1995 & \ion{O}{1}          & \multirow{4}{*}{7.0$\pm$0.3} \\
& 1304.4 & 2.1995 & \ion{Si}{2}        & \\
& 1393.7 & 1.9904 & \ion{Si}{4}        & \\
& 1402.7 & 1.9904 & \ion{Si}{4}        & \\
\hdashline
4273.0 & 1334.5 & 2.1995 & \ion{C}{2}         & \multirow{2}{*}{4.6$\pm$0.2}\\
4273.0 & 1335.7 & 2.1995 & \ion{C}{2}*        & \\
4458.6 & 1393.7 & 2.1995 & \ion{Si}{4} & 1.5$\pm$0.1 \\
4486.8 & 1402.7 & 2.1995 & \ion{Si}{4} & 1.4$\pm$0.1 \\
%4555.1 & 1526.7 & 1.9904 & \ion{Si}{2} & --- \\
4578.8 & 1533.4 & 1.9904 & \ion{Si}{2}* & 0.8$\pm$0.1 \\
\hdashline
4630.0 & 1548.2 & 1.9904 & \ion{C}{4}  & \multirow{4}{*}{6.2$\pm$0.2} \\
4661.1 & 1550.8 & 1.9904 & \ion{C}{4}  & \\
4630.0 & 1548.2 & 2.0008 & \ion{C}{4}  & \\
4661.1 & 1550.8 & 2.0008 & \ion{C}{4}  & \\
\hdashline
\multirow{2}{*}{4769.2} & 1548.2 & 2.0768 & \ion{C}{4}  & \multirow{2}{*}{1.3$\pm$0.1} \\
& 1550.8 & 2.0768 & \ion{C}{4}  &  \\
4699.0 & 1526.7 & 2.0768 & \ion{Si}{2} & 0.5$\pm$0.2 \\
4882.7 & 1526.7 & 2.1995 & \ion{Si}{2} & 2.0$\pm$0.1 \\
4908.7 & 1533.4 & 2.1995 & \ion{Si}{2}* & 0.9$\pm$0.1 \\
4957.6 & 1548.2 & 2.1995 & \ion{C}{4}   & \multirow{2}{*}{4.1$\pm$0.1} \\
4957.6 & 1550.8 & 2.1995 & \ion{C}{4}   &  \\
5146.5 & 1608.4 & 2.1995 & \ion{Fe}{2}   & 0.6$\pm$0.1 \\
5346.9 & 1670.7 & 2.1995 & \ion{Al}{2} & 2.7$\pm$0.1 \\
5896.5 & 2796.3 & 1.1083 & \ion{Mg}{2} & \multirow{2}{*}{1.98$\pm$0.17} \\
5909.7 & 2803.5 & 1.1083 & \ion{Mg}{2} & \\ 
\enddata
%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060115 ($z=3.5328$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}
\startdata
%4643.3 & 1025.7 & 3.5270 & Ly$\beta$ &  \\
5507.0 & 1215.7 & 3.5328 & Ly$\alpha$ &  \\
5634.3 & 1242.8 & 3.5328 & NV & 4$\pm$2 \\
5713.1 & 1260.4 & 3.5328 & \ion{Si}{2} & 8$\pm$3 \\
5735.2 & 1264.7 & 3.5328 & \ion{Si}{2}* & 5$\pm$2 \\
\multirow{2}{*}{5909.3} & 1302.2 & 3.5328 & \ion{O}{1} & \multirow{2}{*}{11.5$\pm$1.8} \\
& 1304.4 & 3.5328 & \ion{Si}{2} &  \\
6030.0 &        &      &        & 2.8$\pm$1.4 \\
6051.0 & 1334.5 & 3.5328 & \ion{C}{2} & 8.6$\pm$1.8 \\
%6315.2 & 1393.8 & 3.5328 & \ion{Si}{4} & $<$2. \\
6918.5 & 1526.7 & 3.5328 & \ion{Si}{2} & 6.3$\pm$1.6 \\
\multirow{2}{*}{7022.5} & 1548.8 & 3.5328 & \ion{C}{4} & \multirow{2}{*}{6.0$\pm$1.6} \\
& 1550.2 & 3.5328 & \ion{C}{4} &  \\
7572.8 & 1670.8 & 3.5328 & \ion{Al}{2} & 8.1$\pm$1.5 \\ 
\enddata
%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 060124 ($z=2.3000$)\label{tab:060124}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{LRIS/R300}
4011.7&1215.7&2.3000&Ly$\alpha$&$ 13.12\pm2.44$\\
4231.2&&&&$10.03\pm1.70$\\
4598.5&1393.8&2.3000&SiIV&$  4.73\pm1.08$\\
4846.6&&&&$ 5.73\pm0.84$\\
4862.6&&&&$ 2.43\pm0.71$\\
5108.8&1548.2&2.3000&CIV&$  9.68\pm0.74$\\
&1550.8&2.3000&CIV&\\
6873.6&&&&$ 2.56\pm0.70$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060206 ($z=4.0559$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%4708.7 & 949.4 & 3.960 & Ly-$\delta$ &  \\
%\multirow{2}{*}{4741.9} & 937.5 & 4.058 &  Ly-$\epsilon$ &  \\
%       & 949.5 & 3.995 & Ly-$\delta$ & \\ 
%4770.3 & 972.0 & 3.908 & Ly-$\gamma$ &  \\
%4807.0 & 949.4 & 4.063 & Ly-$\delta$ &  \\
%4828.6 & 972.0 & 3.968 & Ly-$\gamma$ &  \\
%4859.8 & 972.0 & 4.000 & Ly-$\gamma$ &  \\
%4916.5 & 972.0 & 4.058 & Ly-$\gamma$ &  \\
%5033.9 & 1025.7 & 3.908 & Ly-$\beta$ &  \\
%5096.5 & 1025.7 & 3.969 & Ly-$\beta$ &  \\
%5126.3 & 1025.7 & 3.998 & Ly-$\beta$ &  \\
%5189.3 & 1025.7 & 4.059 & Ly-$\beta$ &  \\
%5965.2 & 1215.7 & 3.907 & Ly-$\alpha$ &  \\
%6030.2 & 1215.7 & 3.960 & Ly-$\alpha$ &  \\
%6070.0 & 1215.7 & 3.993 & Ly-$\alpha$ &  \\
6147.9 & 1215.7 & 4.0559 & Ly$\alpha$ &  \\
6370.8 & 1260.4 & 4.0559 & \ion{Si}{2} & \multirow{2}{*}{11.99$\pm$0.09} \\
6395.2 & 1264.7 & 4.0559 & \ion{Si}{2}* & \\
6421.5 & 2586.7 & 1.4822 & \ion{Fe}{2} & 0.29$\pm$0.09 \\
6453.7 & 2600.2 & 1.4822 & \ion{Fe}{2} & 0.68$\pm$0.09 \\
\multirow{2}{*}{6589.0} & 1302.2 & 4.0559 & \ion{O}{1} & \multirow{2}{*}{14.04$\pm$0.09} \\
     & 1304.4 & 4.0559 & \ion{Si}{2} & \\
6746.0 & 1334.5 & 4.0559 & \ion{C}{2}  & 11.45$\pm$0.14 \\  
\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 060210 ($z=3.9122$)\label{tab:060210}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{GMOS/R400}
5963.5&2026.1&1.9253&ZnII&$174.46\pm1.59$\\
&1215.7&3.9133&Ly$\alpha$&\\
6088.3&1238.8&3.9133&NV&$  5.02\pm0.53$\\
&1239.9&3.9133&MgII&\\
&1240.4&3.9133&MgII&\\
6106.9&1242.8&3.9133&NV&$  4.93\pm0.46$\\
6154.4&1250.6&3.9133&SII&$  8.32\pm0.49$\\
&1253.8&3.9133&SII&\\
6196.5&1259.5&3.9133&SII&$ 21.69\pm0.42$\\
&1260.4&3.9133&SiII&\\
&1260.5&3.9133&FeII&\\
&1260.7&3.9133&CI&\\
6214.0&1264.7&3.9133&SiII*&$  7.30\pm0.29$\\
&1265.0&3.9133&SiII*&\\
6280.0&1302.2&3.8186&OI&$  3.52\pm0.36$\\
&1304.4&3.8186&SiII&\\
&1276.5&3.9133&CI&\\
&1277.2&3.9133&CI&\\
&1280.1&3.9133&CI&\\
6407.3&1301.9&3.9133&PII&$ 23.82\pm0.41$\\
&1302.2&3.9133&OI&\\
&1304.4&3.9133&SiII&\\
&1304.9&3.9133&OI*&\\
&1306.0&3.9133&OI**&\\
6432.6&1334.5&3.8186&CII&$  2.85\pm0.24$\\
&1309.3&3.9133&SiII*&\\
6561.3&1328.8&3.9133&CI&$ 21.23\pm0.40$\\
&1334.5&3.9133&CII&\\
&1335.7&3.9133&CII*&\\
6536.1&&&&$ 1.27\pm0.21$\\
6759.6&&&&$ 1.31\pm0.17$\\
6848.5&2344.2&1.9253&FeII&$ 14.99\pm0.28$\\
&1393.8&3.9133&SiIV&\\
6873.9&&&&$ 4.45\pm0.19$\\
6885.9&1400.4&3.9133&SnII&$  2.91\pm0.11$\\
6892.8&1402.8&3.9133&SiIV&$  9.74\pm0.14$\\
6895.1&&&&$ 2.24\pm0.16$\\
6946.7&2374.5&1.9253&FeII&$  1.58\pm0.16$\\
&1414.4&3.9133&GaII&\\
6970.1&1419.0&3.9133&CO&$  0.88\pm0.15$\\
7400.2&&&&$ 0.96\pm0.14$\\
7460.3&1548.2&3.8186&CIV&$  3.51\pm0.13$\\
7471.8&1550.8&3.8186&CIV&$  2.35\pm0.13$\\
7505.2&1526.7&3.9133&SiII&$ 18.04\pm0.19$\\
7534.4&1532.5&3.9133&PII&$  5.17\pm0.14$\\
&1533.4&3.9133&SiII*&\\
7566.1&2586.7&1.9253&FeII&$  1.21\pm0.13$\\
7614.2&2600.2&1.9253&FeII&$ 42.36\pm0.24$\\
&1544.3&3.9133&CO&\\
&1548.2&3.9133&CIV&\\
&1550.8&3.9133&CIV&\\
7677.5&1560.3&3.9133&CI&$  3.83\pm0.16$\\
7909.2&1608.5&3.9133&FeII&$  7.91\pm0.22$\\
&1611.2&3.9133&FeII&\\
&1612.8&3.9133&FeII*&\\
&1613.4&3.9133&CI&\\
\enddata
\end{deluxetable}

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 060502A ($z=1.5025$)\label{tab:060502A}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{GMOS/R400}
5688.2&2796.4&1.0323&MgII&$  5.11\pm0.47$\\
&2803.5&1.0323&MgII&\\
5727.5&&&&$ 3.53\pm0.48$\\
5860.6&2338.7&1.5026&FeII*&$  1.31\pm0.43$\\
5897.1&&&&$ 1.96\pm0.40$\\
5936.4&2374.5&1.5026&FeII&$  2.73\pm0.30$\\
5957.8&2381.5&1.5026&FeII*&$  2.82\pm0.26$\\
5970.9&2382.8&1.5026&FeII&$  6.01\pm0.28$\\
      &2383.8&1.5026&FeII*&\\
6013.0&2396.2&1.5026&FeII*&$ 12.57\pm0.52$\\
      &2396.4&1.5026&FeII*&\\
      &2400.0&1.5026&FeII*&\\
      &2405.2&1.5026&FeII*&\\
      &2405.6&1.5026&FeII*&\\
      &2407.4&1.5026&FeII*&\\
      &2411.3&1.5026&FeII*&\\
      &2411.8&1.5026&FeII*&\\
      &2414.1&1.5026&FeII*&\\
6090.6&&&&$ 1.13\pm0.23$\\
6445.6&2576.9&1.5026&MnII&$  0.83\pm0.21$\\
6470.2&2586.7&1.5026&FeII&$  2.08\pm0.25$\\
6504.7&2599.2&1.5026&FeII*&$  3.91\pm0.23$\\
      &2600.2&1.5026&FeII&\\
6521.0&2606.5&1.5026&MnII&$  0.77\pm0.22$\\
      &2607.9&1.5026&FeII*&\\
6535.6&2612.7&1.5026&FeII*&$  1.10\pm0.25$\\
6839.2&&&&$ 2.38\pm0.33$\\
6884.7&2740.4&1.5026&FeII*&$  7.74\pm0.46$\\
      &2747.3&1.5026&FeII*&\\
      &2747.9&1.5026&FeII*&\\
      &2750.2&1.5026&FeII*&\\
      &2756.6&1.5026&FeII*&\\
6998.0&2796.4&1.5026&MgII&$  4.73\pm0.18$\\
7016.0&2803.5&1.5026&MgII&$  4.26\pm0.21$\\
7033.5&&&&$ 3.34\pm0.24$\\
7139.9&2853.0&1.5026&MgI&$  2.26\pm0.20$\\
7208.9&&&&$ 1.08\pm0.30$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060512 ($z=2.1$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata
3750 & 1215.7 & 2.1 & Ly$\alpha$ & - \\
\enddata
%\tablecomments{EW table}
\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060526 ($z=3.2213$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata
5131.0 & 1215.7 & 3.2213 & Ly$\alpha$ &  \\
5248.0 & 1242.8 & 3.2213 & NV & 1.1$\pm$0.3 \\
5319.8 & 1260.4 & 3.2213 & \ion{Si}{2} & 6.0$\pm$0.3 \\
\multirow{2}{*}{5500.7} & 1302.2 & 3.2213 & \ion{O}{1} & \multirow{2}{*}{7.5$\pm$0.4} \\
& 1304.4 & 3.2213 & \ion{Si}{2} &  \\
5633.4 & 1334.4 & 3.2213 & \ion{C}{2} & 7.5$\pm$0.4 \\
6443.9 & 1526.7 & 3.2213 & \ion{Si}{2} & 3.3$\pm$0.4 \\
\multirow{2}{*}{6539.0} & 1548.2 & 3.2213 & \ion{C}{4} & \multirow{2}{*}{1.9$\pm$0.4} \\
& 1550.8 & 3.2213 & \ion{C}{4} & \\
6788.7 & 1608.4 & 3.2213 & \ion{Fe}{2} & 1.9$\pm$0.4 \\
7053.2 & 1670.7 & 3.2213 & \ion{Al}{2} & 3.6$\pm$0.4 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060604}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

5217.0  &  & & & 13$\pm$4 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 060607A ($z=3.0749$)\label{tab:060607A}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
%\cutinhead{UVES}
6308.8&1548.2&3.0746&CIV&$  1.13\pm0.05$\\
6319.4&1550.8&3.0746&CIV&$  0.83\pm0.05$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060707 ($z=3.4240$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%4298.9 &  972.5 & 3.4205 & Ly$\gamma$           &      \\
%4537.4 & 1025.7 & 3.4237 & Ly$\beta$            &      \\
%4585.7 & 1036.3 & 3.4251 & \mbox{C\,{\sc ii}}   &      \\
%4593.0 & 1037.0 & 3.4291 & \mbox{C\,{\sc ii}}*  &      \\
%4796.0 & 1084.0 & 3.4244 & \mbox{N\,{\sc ii}}   &      \\
%5066.9 & 1144.9 & 3.4256 & \mbox{Fe\,{\sc ii}}  &      \\
5342.6 & 1215.7 & 3.4240  & Ly$\alpha$           &      \\
5538.8 & 1250.6 & 3.4240 & \ion{S}{2} & 6.7$\pm$1.3   \\
5724.4 &    &    &     & 4.5$\pm$1.2   \\
5760.8 & 1302.2 & 3.4240 & \mbox{O\,{\sc i}}    & 9.2$\pm$1.1 \\
5768.8 & 1304.4 & 3.4240 & \mbox{Si\,{\sc ii}}  & 6.0$\pm$2.0 \\
5902.1 & 1334.5 & 3.4240 & \mbox{C\,{\sc ii}}   & \multirow{2}{*}{10.4$\pm$1.3} \\
5909.0 & 1335.7 & 3.4240 & \mbox{C\,{\sc ii}}*  &  \\
6755.7 & 1526.7 & 3.4240 & \mbox{Si\,{\sc ii}}  & 10.2$\pm$1.4 \\
6851.6 & 1548.2 & 3.4240 & \mbox{C\,{\sc iv}}   & \multirow{2}{*}{5.7$\pm$1.2} \\
6858.3 & 1550.8 & 3.4240 & \mbox{C\,{\sc iv}}   &   \\
%7118.2 & 1608.5 & 3.4240 & \mbox{Fe\,{\sc ii}}  &      \\
7391.4 & 1670.8 & 3.4240 & \mbox{Al\,{\sc ii}}  & 9.4$\pm$1.6 \\
8002.1 & 1808.0 & 3.4240 & \mbox{Si\,{\sc ii}}  & 3.8$\pm$1.9 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060714 ($z=2.7108$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%3606.4 &  972.5 & 2.7084 & Ly$\gamma$             &      \\
%3672.9 &  989.9 & 2.7104 & \mbox{Si\,{\sc ii}}    &      \\
%3806.7 & 1025.7 & 2.7113 & Ly$\beta$              &      \\
%3828.0 & 1031.9 & 2.7097 & \mbox{O\,{\sc vi}}     &      \\
%3845.4 & 1036.3 & 2.7107 & \mbox{C\,{\sc ii}}     &      \\
%3852.3 & 1037.6 & 2.7127 & \mbox{O\,{\sc vi}}     &      \\
%4021.2 & 1084.0 & 2.7096 & \mbox{N\,{\sc ii}}     &      \\
%4246.7 & 1144.9 & 2.7092 & \mbox{Fe\,{\sc ii}}    &      \\
%4417.7 & 1190.4 & 2.7111 & \mbox{Si\,{\sc ii}}    &      \\
%4428.3 & 1193.3 & 2.7110 & \mbox{Si\,{\sc ii}}    &      \\
4503.8 & 1215.7 & 2.7108 & Ly$\alpha$             &      \\
4640.2 & 1250.6 & 2.7108 & \mbox{S\,{\sc ii}}     &  3.3$\pm$0.7 \\
4651.6 & 1253.8 & 2.7108 & \mbox{S\,{\sc ii}}     &  3.5$\pm$0.6 \\
4676.5 & 1260.4 & 2.7108 & \mbox{Si\,{\sc ii}}    &  7.2$\pm$0.6 \\
4693.8 & 1264.7 & 2.7108 & \mbox{Si\,{\sc ii}}*   &  3.7$\pm$0.6 \\
\multirow{2}{*}{4837.3} & 1302.2 & 2.7108 & \mbox{O\,{\sc i}} & \multirow{2}{*}{12.7$\pm$0.6}  \\
                & 1304.4 & 2.7108 & \mbox{Si\,{\sc ii}} &  \\
4859.7 & 1309.3 & 2.7108 & \mbox{Si\,{\sc ii}}*   &  1.0$\pm$0.4 \\
%4890.5 & 1317.2 & 2.7108 & \mbox{Ni\,{\sc ii}}    &      \\
4954.3 & 1335.3 & 2.7108 & \mbox{C\,{\sc ii}}  & 10.5$\pm$0.5 \\
%5082.9 & 1370.1 & 2.7099 & \mbox{Ni\,{\sc ii}}    &      \\
5171.4 & 1393.8 & 2.7108 & \mbox{Si\,{\sc iv}}    & 5.8$\pm$0.4 \\
5205.1 & 1402.8 & 2.7108 & \mbox{Si\,{\sc iv}}    & 5.0$\pm$0.4 \\
5665.5 & 1526.7 & 2.7108 & \mbox{Si\,{\sc ii}}    & 6.8$\pm$0.5 \\
5691.1 & 1533.4 & 2.7108 & \mbox{Si\,{\sc ii}}*   & 2.2$\pm$0.4 \\
5749.1 & 1549.1 & 2.7108 & \mbox{C\,{\sc iv}}     & 13.1$\pm$0.4 \\
5969.9 & 1608.4 & 2.7108 & \mbox{Fe\,{\sc ii}}    & 5.0$\pm$0.5 \\
6200.3 & 1670.8 & 2.7108 & \mbox{Al\,{\sc ii}}    & 7.6$\pm$0.5 \\
6345.1 & 1709.6 & 2.7108 & \mbox{Ni\,{\sc ii}}    & 0.7$\pm$0.3 \\
6462.8 & 1741.6 & 2.7108 & \mbox{Ni\,{\sc ii}}    & 1.0$\pm$0.3 \\
6709.0 & 1808.0 & 2.7108 & \mbox{Si\,{\sc ii}}    & 2.2$\pm$0.4 \\
6880.9 & 1854.7 & 2.7108 & \mbox{Al\,{\sc iii}}   & 9.1$\pm$0.5 \\
6912.0 & 1862.8 & 2.7108 & \mbox{Al\,{\sc iii}}   & 4.3$\pm$0.5 \\
\multirow{2}{*}{7516.9}  & 2026.1 & 2.7108 & \mbox{Zn\,{\sc ii}}    & \multirow{2}{*}{1.8$\pm$0.6} \\
                         & 2026.5 & 2.7108 & \ion{Mg}{1} & \\
7652.9 & 2062.7 & 2.7108 & \mbox{Zn\,{\sc ii}}    & in telluric band \\
8227.8 &        &        &    & 3.1$\pm$0.7 \\
%8388.1 & 2260.8 & 2.7108 & \mbox{Fe\,{\sc ii}}    &      \\
%8642.5 & 2328.1 & 2.7108 & \mbox{Fe\,{\sc ii}}**  &      \\
8700.2 & 2344.2 & 2.7108 & \mbox{Fe\,{\sc ii}}    & 8.0$\pm$1.1 \\
%8718.0 & 2349.0 & 2.7108 & \mbox{Fe\,{\sc ii}}**  &      \\
%8756.8 & 2359.8 & 2.7108 & \mbox{Fe\,{\sc ii}}*** &      \\
%8780.8 & 2365.6 & 2.7108 & \mbox{Fe\,{\sc ii}}*   &      \\
8812.1 & 2374.5 & 2.7108 & \mbox{Fe\,{\sc ii}}    & 6.8$\pm$1.0 \\
8843.4 & 2382.8 & 2.7108 & \mbox{Fe\,{\sc ii}}    & 9.6$\pm$1.0 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060729 ($z=0.5428$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%3991.0 & 2586.7 & 0.5428 & \mbox{Fe\,{\sc ii}}     &   \\
4010.7 & 2600.2 & 0.5428 & \mbox{Fe\,{\sc ii}}     & 0.7$\pm$0.2  \\
4314.7 & 2796.3 & 0.5428 & \mbox{Mg\,{\sc ii}}     & \multirow{2}{*}{2.80$\pm$0.06} \\
4325.5 & 2803.5 & 0.5428 & \mbox{Mg\,{\sc ii}}     &      \\
4402.1 & 2853.0 & 0.5428 & \mbox{Mg\,{\sc i}}      & 0.91$\pm$0.06 \\
6070.1 & 3934.8 & 0.5428 & \mbox{Ca\,{\sc ii}} (K) & 1.16$\pm$0.04 \\
6123.7 & 3969.6 & 0.5428 & \mbox{Ca\,{\sc ii}} (H) & 0.85$\pm$0.04 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060807}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

5200.0 &     &    &    & 0.6$\pm$0.3 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060904B ($z=0.7029$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4383.5 & 2576.9 & 0.7029 & \mbox{Mn\,{\sc ii}} & 0.6$\pm$0.3 \\
4404.0 & 2586.7 & 0.7029 & \mbox{Fe\,{\sc ii}} & 1.6$\pm$0.3 \\
4427.3 & 2600.2 & 0.7029 & \mbox{Fe\,{\sc ii}} & 3.1$\pm$0.3 \\
4763.7 & 2796.3 & 0.7029 & \mbox{Mg\,{\sc ii}} & \multirow{2}{*}{7.9$\pm$0.2} \\
4772.6 & 2803.5 & 0.7029 & \mbox{Mg\,{\sc ii}} & \\
4858.4 & 2853.0 & 0.7029 & \mbox{Mg\,{\sc i}} & 1.7$\pm$0.2 \\
6352.6 & 3727.7 & 0.7029 & [\mbox{O\,{\sc ii}}] & emission \\
6701.7 & 3934.8 & 0.7029 & \mbox{Ca\,{\sc ii}} (K) & 2.3$\pm$0.2 \\
6760.6 & 3969.6 & 0.7029 & \mbox{Ca\,{\sc ii}} (H) & 1.8$\pm$0.2 \\
8531.7 & 5008.2 & 0.7029 & [\mbox{O\,{\sc iii}}] & emission \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060906 ($z=3.6856$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%4451.9 &  949.7 & 3.6877 & Ly$\delta$             &      \\
%4556.3 &  972.5 & 3.6851 & Ly$\gamma$             &      \\
%4637.1 &  989.9 & 3.6844 & \mbox{Si\,{\sc ii}}    &      \\
%4805.6 & 1025.7 & 3.6852 & Ly$\beta$              &      \\
5689.8 & 1215.7 & 3.6856 & Ly$\alpha$             &      \\
5904.0 & 1260.4 & 3.6856 & \mbox{Si\,{\sc ii}}    & 4.0$\pm$1.0 \\
\multirow{2}{*}{6108.2} & 1302.2 & 3.6856 & \mbox{O\,{\sc i}} & \multirow{2}{*}{5.5$\pm$1.1} \\
& 1304.4 & 3.6856 & \mbox{Si\,{\sc ii}} &  \\
6254.6 & 1334.5 & 3.6856 & \mbox{C\,{\sc ii}}  & 6.1$\pm$0.9 \\
6335.9 & 2796.3 & 1.2659 & \mbox{Mg\,{\sc ii}} & \multirow{2}{*}{3.7$\pm$0.7} \\
6352.5 & 2803.5 & 1.2659 & \mbox{Mg\,{\sc ii}} & \\
6529.2 & 1393.8 & 3.6856 & \mbox{Si\,{\sc iv}}    & 3.2$\pm$0.8 \\
%6574.1 & 1402.8 & 3.6856 & \mbox{Si\,{\sc iv}}    &  \\
7153.6 & 1526.7 & 3.6856 & \mbox{Si\,{\sc ii}}    & 2.2$\pm$0.9 \\
\multirow{2}{*}{7258.1}  & 1548.2 & 3.6856& \ion{C}{4} & \multirow{2}{*}{3.4$\pm$0.9} \\
                         & 1550.8 & 3.6856& \ion{C}{4} & \\ 
%7536.7 & 1608.5 & 3.6856 & \mbox{Fe\,{\sc ii}}    &  \\
%8469.2 & 1808.0 & 3.6856 & \mbox{Si\,{\sc ii}}    &  \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060908 ($z=1.8836$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4464.8 & 1548.2 & 1.8836 & \ion{C}{4} & \multirow{2}{*}{9.3$\pm$1.5} \\
4471.5 & 1550.8 & 1.8836 & \ion{C}{4} &  \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%--------------------------END TABLE------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,060926 ($z=3.2086$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

5116.2 & 1215.7 & 3.2086 & Ly$\alpha$           &      \\
%5304.3 & 1260.4 & 3.2086 & \mbox{Si\,{\sc ii}}  &      \\
5382.1 & 2796.3 & 0.9242 & \mbox{Mg\,{\sc ii}}  & \multirow{2}{*}{4.8$\pm$1.8} \\
5393.1 & 2803.5 & 0.9242 & \mbox{Mg\,{\sc ii}}  &      \\
%5486.5 & 1303.3 & 3.2086 & \mbox{O\,{\sc i}} / \mbox{Si\,{\sc ii}} & \\
5614.3 & 1334.5 & 3.2086 & \mbox{C\,{\sc ii}}   & \multirow{2}{*}{5.5$\pm$1.4} \\
5625.1 & 1335.7 & 3.2086 & \mbox{C\,{\sc ii}}*  &      \\
5863.7 & 1393.8 & 3.2086 & \ion{Si}{4} & 3.9$\pm$1.4 \\
6426.2 & 1526.7 & 3.2086 & \mbox{Si\,{\sc ii}}  & 4.0$\pm$1.1 \\
\multirow{2}{*}{6517.7} & 1548.2 & 3.2086 & \mbox{C\,{\sc iv}} & \multirow{2}{*}{8.0$\pm$1.2} \\
& 1550.8 & 3.2086 & \mbox{C\,{\sc iv}} &  \\
6637.5 & 2374.5 & 1.7954 & \mbox{Fe\,{\sc ii}}  & 4.8$\pm$1.0 \\
6660.6 & 2382.8 & 1.7954 & \mbox{Fe\,{\sc ii}}  & 4.7$\pm$1.4 \\
%6765.6 & 1608.5 & 3.2086 & \mbox{Fe\,{\sc ii}}  & 4.8$\pm$1.0 \\
7232.3 & 2586.7 & 1.7954 & \mbox{Fe\,{\sc ii}}  & 7.3$\pm$1.5 \\
7267.9 & 2600.2 & 1.7954 & \mbox{Fe\,{\sc ii}}  & 4.6$\pm$1.5 \\
7816.2 & 2796.3 & 1.7954 & \mbox{Mg\,{\sc ii}}  & 7.5$\pm$2.0 \\
7837.1 & 2803.5 & 1.7954 & \mbox{Mg\,{\sc ii}}  & 7.8$\pm$2.0 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%\clearpage

%-------------------------BEGIN TABLE---------------------------------------
\begin{deluxetable}{@{}llllc@{}}
\tablecaption{GRB\,060927 ($z=5.4636$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

7865.  & 1215.7& 5.4636 & Ly$\alpha$ &  \\
8146.7 & 1260.4 & 5.4636 & \mbox{Si\,{\sc ii}}  & 9.0$\pm$4.0 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,061007 ($z=1.2622$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

5302.8 & 2344.2 & 1.2622 & \mbox{Fe\,{\sc ii}}  & 6.4$\pm$1.7 \\
5370.4 & 2374.5 & 1.2622 & \mbox{Fe\,{\sc ii}}  & 8.0$\pm$2.0 \\
5389.5 & 2382.8 & 1.2622 & \mbox{Fe\,{\sc ii}}  & 5.1$\pm$1.5 \\
5777.2 & 2796.3 & 1.0660 & \mbox{Mg\,{\sc ii}}  & \multirow{2}{*}{13.9$\pm$1.8} \\
5788.2 & 2803.5 & 1.0660 & \mbox{Mg\,{\sc ii}}  &  \\
5827.7 & 2576.9 & 1.2622 & \mbox{Mn\,{\sc ii}}  & 2.8$\pm$1.3 \\
5852.0 & 2586.7 & 1.2622 & \mbox{Fe\,{\sc ii}}  & 7.3$\pm$1.3 \\
5884.5 & 2600.2 & 1.2622 & \mbox{Fe\,{\sc ii}}  & 5.9$\pm$1.4 \\
6324.5 & 2796.3 & 1.2622 & \mbox{Mg\,{\sc ii}}  & 5.8$\pm$1.1 \\
6341.9 & 2803.5 & 1.2622 & \mbox{Mg\,{\sc ii}}  & 6.4$\pm$1.1 \\
8134.3 & 3934.8 & 1.0660 & \ion{Ca}{2} & 3.5$\pm$1.1 \\
8429.3 & 3726.0 & 1.2622 & [\mbox{O\,{\sc ii}}] & emission \\
8440.3 & 3728.8 & 1.2622 & [\mbox{O\,{\sc ii}}] & emission \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,061021 ($z=0.3463$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata
\multirow{2}{*}{3767.9} & 2796.4 & 0.3463 & \mbox{Mg\,{\sc ii}} & \multirow{2}{*}{$2.5 \pm 0.7$} \\
                      & 2803.5 & 0.3463 & \mbox{Mg\,{\sc ii}} & \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,061110A ($z=0.7578$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

\multirow{2}{*}{4914.} & 2796.3 & 0.7578 & \ion{Mg}{2} & \multirow{2}{*}{6.4$\pm$1.4} \\
                       & 2803.5 & 0.7578 & \ion{Mg}{2} & \\
6551.8 & 3727.7 & 0.7578 & H$\beta$  & emission    \\
8719.7 & 4960.3 & 0.7578 & [\mbox{O\,{\sc iii}}]  & emission    \\
8803.3 & 5008.2 & 0.7578 & [\mbox{O\,{\sc iii}}]  & emission    \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,061110B ($z=3.4344$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%4207.1 &  949.7 & 3.4299 & Ly$\delta$           &      \\
%4313.9 &  972.5 & 3.4359 & Ly$\gamma$           &      \\
%4547.3 & 1025.7 & 3.4334 & Ly$\beta$            &      \\
%4811.4 & 1084.0 & 3.4386 & \mbox{N\,{\sc ii}}   & $10.2 \pm 1.5$ \\
5350.7 & 1215.7 & 3.4344 & Ly$\alpha$           &      \\
5774.2 & 1302.2 & 3.4344 & \mbox{O\,{\sc i}}    & $4.7 \pm 1.0$  \\
5785.8 & 1304.4 & 3.4344 & \mbox{Si\,{\sc ii}}  & $6.9 \pm 1.1$  \\
\multirow{2}{*}{5919.3} & 1334.5 & 3.4344 & \mbox{C\,{\sc ii}} & \multirow{2}{*}{$6.7 \pm 1.4$} \\
     & 1335.7 & 3.4344 & \mbox{C\,{\sc ii}}*  &      \\
6182.1 & 1393.8 & 3.4344 & \mbox{Si\,{\sc iv}}  & $6.6 \pm 1.2$  \\
6221.4 & 1402.8 & 3.4344 & \mbox{Si\,{\sc iv}}  & $5.9 \pm 1.3$  \\
6767.8 & 1526.7 & 3.4344 & \mbox{Si\,{\sc ii}}  & $3.2 \pm 0.8$  \\
6802.2 & 1533.4 & 3.4344 & \mbox{Si\,{\sc ii}}* & $3.5 \pm 0.9$  \\
6862.5 & 1548.2 & 3.4344 & \ion{C}{4}           & \multirow{2}{*}{9.6$\pm$1.5} \\
6875.3 & 1550.8 & 3.4344 & \ion{C}{4} & \\
7409.6 & 1670.8 & 3.4344 & \mbox{Al\,{\sc ii}}  & $4.1 \pm 1.3$  \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 061121 ($z=1.3145$)\label{tab:061121}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{LRISb/B600}
3534.1&1526.7&1.3145&SiII&$  4.74\pm0.13$\\
3549.0&1532.5&1.3145&PII&$  1.75\pm0.13$\\
      &1533.4&1.3145&SiII*&\\
3587.2&1548.2&1.3145&CIV&$ 10.20\pm0.14$\\
      &1550.8&1.3145&CIV&\\
3609.2&1560.3&1.3145&CI&$  1.14\pm0.10$\\
3722.7&1608.5&1.3145&FeII&$  4.26\pm0.08$\\
3732.4&1611.2&1.3145&FeII&$  1.16\pm0.09$\\
      &1612.8&1.3145&FeII*&\\
      &1613.4&1.3145&CI&\\
3745.8&1618.5&1.3145&FeII*&$  0.33\pm0.07$\\
3753.0&1621.7&1.3145&FeII*&$  0.61\pm0.07$\\
3762.3&&&&$ 0.31\pm0.07$\\
3770.7&1629.2&1.3145&FeII*&$  0.49\pm0.07$\\
3785.3&1637.4&1.3145&FeII*&$  1.38\pm0.11$\\
      &1634.4&1.3145&FeII*&\\
      &1636.3&1.3145&FeII*&\\
3817.6&&&&$ 0.20\pm0.07$\\
3836.6&1656.9&1.3145&CI&$  0.57\pm0.09$\\
3867.7&1670.8&1.3145&AlII&$  5.42\pm0.08$\\
3939.0&1702.0&1.3145&FeII*&$  0.49\pm0.05$\\
3957.3&1709.6&1.3145&NiII&$  0.77\pm0.07$\\
4031.7&1741.6&1.3145&NiII&$  1.22\pm0.08$\\
4044.8&1747.8&1.3145&MgI&$  0.23\pm0.06$\\
4056.3&1751.9&1.3145&NiII&$  0.71\pm0.08$\\
4185.4&1807.3&1.3145&SI&$  2.82\pm0.07$\\
      &1808.0&1.3145&SiII&\\
4205.6&1816.9&1.3145&SiII*&$  0.38\pm0.06$\\
      &1817.5&1.3145&SiII*&\\
4231.1&1827.9&1.3145&MgI&$  0.49\pm0.05$\\
4293.4&1854.7&1.3145&AlIII&$  4.68\pm0.06$\\
4312.1&1862.8&1.3145&AlIII&$  3.75\pm0.06$\\
4690.0&2026.1&1.3145&ZnII&$  2.43\pm0.06$\\
      &2026.3&1.3145&CrII&\\
      &2026.5&1.3145&MgI&\\
4759.7&2056.3&1.3145&CrII&$  1.70\pm0.06$\\
4774.0&2062.2&1.3145&CrII&$  2.31\pm0.06$\\
      &2062.7&1.3145&ZnII&\\
4782.2&2066.2&1.3145&CrII&$  1.09\pm0.06$\\
5013.1&2166.2&1.3145&NiII*&$  0.68\pm0.05$\\
5020.8&2169.8&1.3145&NiII*&$  0.24\pm0.05$\\
5034.3&2175.4&1.3145&NiII*&$  0.31\pm0.06$\\
5131.1&2217.2&1.3145&NiII*&$  1.32\pm0.05$\\
5146.0&2223.6&1.3145&NiII*&$  0.53\pm0.05$\\
5152.8&&&&$ 0.32\pm0.05$\\
5207.7&2249.9&1.3145&FeII&$  1.44\pm0.06$\\
5215.7&&&&$ 0.64\pm0.06$\\
5233.1&2260.8&1.3145&FeII&$  1.76\pm0.06$\\
5277.3&&&&$ 0.38\pm0.05$\\
5331.5&&&&$ 0.20\pm0.05$\\
5361.8&2316.8&1.3145&NiII*&$  0.93\pm0.05$\\
5387.8&2328.1&1.3145&FeII*&$  0.92\pm0.06$\\
5400.1&2333.5&1.3145&FeII*&$  2.11\pm0.07$\\
5412.7&2338.7&1.3145&FeII*&$  1.16\pm0.06$\\
5426.7&2344.2&1.3145&FeII&$  6.53\pm0.06$\\
      &2345.0&1.3145&FeII*&\\
5436.5&2349.0&1.3145&FeII*&$  1.80\pm0.05$\\
5452.6&&&&$ 0.20\pm0.05$\\
5463.3&2359.8&1.3145&FeII*&$  2.09\pm0.06$\\
5475.1&2365.6&1.3145&FeII*&$  1.34\pm0.06$\\
5483.7&&&&$ 0.51\pm0.05$\\
5497.3&2374.5&1.3145&FeII&$  6.01\pm0.07$\\
5515.9&2381.5&1.3145&FeII*&$  8.53\pm0.07$\\
      &2382.8&1.3145&FeII&\\
      &2383.8&1.3145&FeII*&\\
5530.5&2389.4&1.3145&FeII*&$  1.62\pm0.06$\\
5546.8&2396.2&1.3145&FeII*&$  2.86\pm0.06$\\
      &2396.4&1.3145&FeII*&\\
5555.1&2400.0&1.3145&FeII*&$  1.69\pm0.06$\\
5568.2&2405.3&1.3145&FeII*&$  2.45\pm0.06$\\
      &2405.6&1.3145&FeII*&\\
5572.4&2407.4&1.3145&FeII*&$  1.46\pm0.05$\\
5582.0&2411.3&1.3145&FeII*&$  2.34\pm0.08$\\
      &2411.8&1.3145&FeII*&\\
5587.8&2414.1&1.3145&FeII*&$  1.30\pm0.06$\\
5608.5&&&&$ 0.26\pm0.06$\\
\cutinhead{LRISr/R400}
5570.8&2405.2&1.3145&FeII*&$  2.41\pm0.21$\\
      &2405.6&1.3145&FeII*&\\
      &2407.4&1.3145&FeII*&\\
5583.1&2411.3&1.3145&FeII*&$  2.71\pm0.21$\\
      &2411.8&1.3145&FeII*&\\
      &2414.1&1.3145&FeII*&\\
5935.1&&&&$ 1.47\pm0.09$\\
5966.8&2576.9&1.3145&MnII&$  3.08\pm0.09$\\
5989.2&2586.7&1.3145&FeII&$  7.34\pm0.09$\\
6006.8&2594.5&1.3145&MnII&$  3.01\pm0.08$\\
6020.0&2599.2&1.3145&FeII*&$  8.80\pm0.07$\\
      &2600.2&1.3145&FeII&\\
6035.8&2606.6&1.3145&MnII&$  3.49\pm0.08$\\
      &2607.9&1.3145&FeII*&\\
6049.4&2612.7&1.3145&FeII*&$  3.61\pm0.07$\\
      &2614.6&1.3145&FeII*&\\
6061.4&2618.4&1.3145&FeII*&$  1.13\pm0.08$\\
      &2621.2&1.3145&FeII*&\\
      &2622.5&1.3145&FeII*&\\
6083.6&2621.2&1.3145&FeII*&$  5.16\pm0.13$\\
      &2622.5&1.3145&FeII*&\\
      &2626.5&1.3145&FeII*&\\
      &2629.1&1.3145&FeII*&\\
      &2631.8&1.3145&FeII*&\\
      &2632.1&1.3145&FeII*&\\
6284.7&&&&$ 0.88\pm0.09$\\
6315.2&&&&$ 0.84\pm0.09$\\
6343.0&2740.4&1.3145&FeII*&$  1.55\pm0.08$\\
6361.6&2747.3&1.3145&FeII*&$  4.45\pm0.10$\\
      &2747.9&1.3145&FeII*&\\
      &2750.2&1.3145&FeII*&\\
6380.3&2756.6&1.3145&FeII*&$  1.49\pm0.09$\\
6473.6&2796.4&1.3145&MgII&$ 10.25\pm0.09$\\
6490.3&2803.5&1.3145&MgII&$  9.71\pm0.07$\\
6603.9&2853.0&1.3145&MgI&$  5.70\pm0.09$\\
6873.2&2967.8&1.3145&FeI&$  2.33\pm0.10$\\
6897.3&&&&$ 1.10\pm0.11$\\
7839.8&3384.7&1.3145&TiII&$  1.52\pm0.15$\\
8231.0&&&&$ 1.84\pm0.11$\\
9106.0&3934.8&1.3145&CaII&$  4.07\pm0.19$\\
9186.8&3969.6&1.3145&CaII&$  3.30\pm0.16$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,070110 ($z=2.3521$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%3837.8 & 1144.9 & 2.3521 & \mbox{Fe\,{\sc ii}}  & $5.2 \pm 0.9$ \\
4067.7 & 1215.7 & 2.3521 & Ly$\alpha$           &      \\
4224.2 & 1260.4 & 2.3521 & \mbox{Si\,{\sc ii}}  & $4.5 \pm 0.4$ \\
4240.7 & 1264.7 & 2.3521 & \mbox{Si\,{\sc ii}}* & $2.4 \pm 0.4$ \\
\multirow{2}{*}{4368.6} & 1302.2 & 2.3521 & \mbox{O\,{\sc i}}   & \multirow{2}{*}{$7.1 \pm 0.4$} \\
                      & 1304.4 & 2.3521 & \mbox{Si\,{\sc ii}} & \\
\multirow{2}{*}{4425.1} & 1548.2 & 1.856  & \mbox{C\,{\sc iv}} & \multirow{2}{*}{8.2$\pm$0.4} \\
                        & 1550.8 & 1.856  & \mbox{C\,{\sc iv}} & \\
\multirow{2}{*}{4474.1} & 1334.5 & 2.3521 & \mbox{C\,{\sc ii}}  & \multirow{2}{*}{$3.8 \pm 0.3$} \\
                      & 1335.7 & 2.3521 & \mbox{C\,{\sc ii}}* & \\
4672.1 & 1393.8 & 2.3521 & \mbox{Si\,{\sc iv}}  & $1.4 \pm 0.3$ \\
4702.8 & 1402.8 & 2.3521 & \mbox{Si\,{\sc iv}}  & $1.4 \pm 0.3$ \\
4773.7 & 1670.8 & 1.856  & \mbox{Al\,{\sc ii}}  & 1.1$\pm$0.3 \\
5116.3 & 1526.7 & 2.3521 & \mbox{Si\,{\sc ii}}  & $3.5 \pm 0.3$ \\
5141.7 & 1533.4 & 2.3521 & \mbox{Si\,{\sc ii}}* & $1.2 \pm 0.3$ \\
\multirow{2}{*}{5193.5} & 1548.2 & 2.3521 & \mbox{C\,{\sc iv}} & \multirow{2}{*}{$3.1 \pm 0.3$} \\
                      & 1550.8 & 2.3521 & \mbox{C\,{\sc iv}} & \\
5391.1 & 1608.4 & 2.3521 & \mbox{Fe\,{\sc ii}}  & $2.5 \pm 0.3$ \\
5600.4 & 1670.8 & 2.3521 & \mbox{Al\,{\sc ii}}  & $3.0 \pm 0.3$ \\
5730.3 & 1709.6 & 2.3521 & \mbox{Ni\,{\sc ii}}  & $1.2 \pm 0.3$ \\
5838.9 & 1741.6 & 2.3521 & \mbox{Ni\,{\sc ii}}  & $0.9 \pm 0.3$ \\
6059.4 & 1808.0 & 2.3521 & \mbox{Si\,{\sc ii}}  & $1.4 \pm 0.3$ \\
6215.6 & 1854.7 & 2.3521 & \mbox{Al\,{\sc iii}} & $1.1 \pm 0.3$ \\
6246.4 & 1862.8 & 2.3521 & \mbox{Al\,{\sc iii}} & $1.0 \pm 0.3$ \\
\multirow{2}{*}{6790.1} & 2026.1 & 2.3521 & \mbox{Zn\,{\sc ii}}  & \multirow{2}{*}{$2.0 \pm 0.4$} \\
                        & 2026.5 & 2.3521 & \ion{Mg}{1} & \\
7860.9 & 2344.2 & 2.3521 & \mbox{Fe\,{\sc ii}}  & $2.9 \pm 0.8$ \\
7959.6 & 2374.5 & 2.3521 & \mbox{Fe\,{\sc ii}}  & $3.3 \pm 0.6$ \\
7985.9 & 2382.8 & 2.3521 & \mbox{Fe\,{\sc ii}}  & $7.1 \pm 0.8$ \\
8670.6 & 2586.7 & 2.3521 & \mbox{Fe\,{\sc ii}}  & $1.9 \pm 0.9$ \\
8714.4 & 2600.2 & 2.3521 & \mbox{Fe\,{\sc ii}}  & $6.8 \pm 0.6$ \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,070125 ($z=1.5471$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata
\multirow{2}{*}{3950.3} & 1548.2 & 1.5471 & \mbox{C\,{\sc iv}} & \multirow{2}{*}{$1.7 \pm 0.3$} \\
                      & 1550.8 & 1.5471 & \mbox{C\,{\sc iv}} & \\
7122.4 & 2796.3 & 1.5471 & \mbox{Mg\,{\sc ii}}  & $0.5 \pm 0.1$ \\
7140.8 & 2803.5 & 1.5471 & \mbox{Mg\,{\sc ii}}  & $0.4 \pm 0.1$ \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,070306 ($z=1.4965$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

9306.3 & 3727.7 & 1.4965 & [\mbox{O\,{\sc ii}}] & emission \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,070318 ($z=0.8397$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4313.1 & 2344.2 & 0.8397 & \mbox{Fe\,{\sc ii}} & $1.4 \pm 0.3$ \\
4365.2 & 2374.5 & 0.8397 & \mbox{Fe\,{\sc ii}} & $0.8 \pm 0.2$ \\
4381.7 & 2382.8 & 0.8397 & \mbox{Fe\,{\sc ii}} & $2.2 \pm 0.3$ \\
\hdashline
4743.5 & 2576.9 & 0.8397 & \mbox{Mn\,{\sc ii}} & \multirow{5}{*}{$6.7 \pm 0.4$} \\
4758.1 & 2586.7 & 0.8397 & \mbox{Fe\,{\sc ii}} & \\
4772.6 & 2594.5 & 0.8397 & \mbox{Mn\,{\sc ii}} & \\
4783.6 & 2600.2 & 0.8397 & \mbox{Fe\,{\sc ii}} & \\
4795.0 & 2606.5 & 0.8397 & \mbox{Mn\,{\sc ii}} & \\
\hdashline
5145.4 & 2796.4 & 0.8397 & \mbox{Mg\,{\sc ii}} & \multirow{2}{*}{$4.8 \pm 0.3$} \\
5157.9 & 2803.5 & 0.8397 & \mbox{Mg\,{\sc ii}} & \\
5247.8 & 2853.0 & 0.8397 & \mbox{Mg\,{\sc i}}  & $1.2 \pm 0.2$ \\
6228.2 & 3384.7 & 0.8397 & \ion{Ti}{2} & 1.0$\pm$0.3 \\
7238.4 & 3934.8 & 0.8397 & \ion{Ca}{2} & 3.8$\pm$0.4 \\
7305.5 & 3969.6 & 0.8397 & \ion{Ca}{2} & 1.8$\pm$0.4 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,070411 ($z=2.9538$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4806.5 & 1215.7 & 2.9538 & Ly$\alpha$ & \\
4983.9 & 1260.4 & 2.9538 & \mbox{Si\,{\sc ii}}  & $1.1 \pm 0.3$ \\
\multirow{2}{*}{5156.9} & 1302.2 & 2.9538 & \mbox{O\,{\sc i}}   & \multirow{2}{*}{$1.3 \pm 0.3$} \\
                        & 1304.4 & 2.9538 & \mbox{Si\,{\sc ii}} & \\
5276.6 & 1334.5 & 2.9538 & \mbox{C\,{\sc ii}}   & $2.1 \pm 0.3$ \\
5280.6 & 1335.7 & 2.9538 & \mbox{C\,{\sc ii}}*  & $0.7 \pm 0.2$ \\
5509.3 & 1393.8 & 2.9538 & \mbox{Si\,{\sc iv}}  & $3.1 \pm 0.4$ \\
5545.9 & 1402.8 & 2.9538 & \mbox{Si\,{\sc iv}}  & $2.6 \pm 0.4$ \\
6033.8 & 1526.7 & 2.9538 & \mbox{Si\,{\sc ii}}  & $1.7 \pm 0.4$ \\
6120.5 & 1548.2 & 2.9538 & \mbox{C\,{\sc iv}}   & \multirow{2}{*}{$10.1 \pm 0.5$} \\
6131.8 & 1550.8 & 2.9538 & \mbox{C\,{\sc iv}}   & \\
6358.8 & 1608.4 & 2.9538 & \mbox{Fe\,{\sc ii}}  & $0.9 \pm 0.3$ \\
6606.3 & 1670.8 & 2.9538 & \mbox{Al\,{\sc ii}}  & $1.8 \pm 0.3$ \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 070419A ($z=0.9705$)\label{tab:070419A}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{GMOS/R831}
7753.8&3934.8&0.9705&CaII&$  2.46\pm0.31$\\
7822.2&3969.6&0.9705&CaII&$  1.21\pm0.29$\\
8332.3&4227.9&0.9705&CaI&$  0.84\pm0.18$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,070506 ($z=2.3090$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4017.1 & 1215.7 & 2.3090 & Ly$\alpha$ &   \\
%4135.7 & 1250.5 & 2.3090 & SII         & 13.1$\pm$1.2 \\
4166.8 & 1260.4 & 2.3090 & \ion{Si}{2}        & 9.0$\pm$2.0 \\
\multirow{2}{*}{4314.5} & 1302.2 & 2.3090 & \ion{O}{1} & \multirow{2}{*}{8.5$\pm$2.0} \\ 
     & 1304.4 & 2.3090 & \ion{Si}{2} & \\
%4617.9 & 1393.7 & 2.3090 & \ion{Si}{4} & 4.7$\pm$0.7 \\
4641.3 & 1402.7 & 2.3090 & \ion{Si}{4} & 4.4$\pm$1.5 \\
\multirow{2}{*}{4758.7} & 1548.2 & 2.0709 & \ion{C}{4} & \multirow{2}{*}{7.5$\pm$1.4} \\
       & 1550.8 & 2.0709 & \ion{C}{4} &  \\
5049.5 & 1526.7 & 2.3090 & \ion{Si}{2} & 6.7$\pm$0.9 \\
5085.2 &        &       &             & 6.4$\pm$0.9 \\
\multirow{2}{*}{5122.} & 1548.2 & 2.3090 & \ion{C}{4} & \multirow{2}{*}{6.4$\pm$1.0} \\
     & 1550.8 & 2.3090 & \ion{C}{4} & \\ 
5324.7 & 1608.4 & 2.3090 & \ion{Fe}{2} & 4.4$\pm$0.7 \\
5528.4 & 1670.7 & 2.3090 & \ion{Al}{2} & 4.7$\pm$0.6 \\
5694.2 & 1854.7 & 2.0709 & \ion{Al}{3} & 3.1$\pm$0.5 \\
5721.4 & 1862.7 & 2.0709 & \ion{Al}{3} & 3.1$\pm$0.5 \\
6140.1 & 1854.7 & 2.3090 & \ion{Al}{3} & 2.6$\pm$0.5 \\
%6161.2 & 1862.7 & 2.3090 & \ion{Al}{3} & 1.7$\pm$0.2 \\
\multirow{2}{*}{6706.8} & 2026.1 & 2.3090 & \ion{Zn}{2} & \multirow{2}{*}{2.8$\pm$0.5} \\
                        & 2026.5 & 2.3090 & \ion{Mg}{1} & \\
\multirow{2}{*}{6824.8} & 2062.2 & 2.3090 & \ion{Cr}{2} & \multirow{2}{*}{2.9$\pm$0.5} \\
                        & 2062.6 & 2.3090 & \ion{Zn}{2} &  \\
\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,070611 ($z=2.0394$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

3694.8 & 1215.7 & 2.0394 & Ly$\alpha$           &     \\
%3832.1 & 1260.4 & 2.0394 & \mbox{Si\,{\sc ii}}  &     \\
%3964.2 & 1303.3 & 2.0394 & \mbox{O\,{\sc i}} / \mbox{Si\,{\sc ii}}  & 4.1 \\
%4057.5 & 1335.3 & 2.0394 & \mbox{C\,{\sc ii}} / \mbox{C\,{\sc ii}}* &     \\
%4237.2 & 1393.8 & 2.0394 & \mbox{Si\,{\sc iv}}  &     \\
4359.4 & 2796.3 & 0.5588 & \mbox{Mg\,{\sc ii}}  & 2.5$\pm$1.0 \\
4369.8 & 2803.5 & 0.5588 & \mbox{Mg\,{\sc ii}}  & 2.5$\pm$1.0 \\
\multirow{2}{*}{4708.8} & 1548.2 & 2.0394 & \mbox{C\,{\sc iv}} & \multirow{2}{*}{2.9$\pm$1.0} \\
     & 1550.8 & 2.0394 & \mbox{C\,{\sc iv}} & \\
%5078.8 & 1670.8 & 2.0397 & \mbox{Al\,{\sc ii}}  & 3.7 \\
%5388.4 & 2344.2 & 1.2986 & \mbox{Fe\,{\sc ii}}  &     \\
5472.6 & 2382.8 & 1.2973 & \mbox{Fe\,{\sc ii}}  & 2.2$\pm$0.7 \\
%5974.3 & 2600.2 & 1.2976 & \mbox{Fe\,{\sc ii}}  &     \\
6425.4 & 2796.3 & 1.2973 & \mbox{Mg\,{\sc ii}}  & 3.9$\pm$0.7 \\
6440.4 & 2803.5 & 1.2973 & \mbox{Mg\,{\sc ii}}  & 3.2$\pm$0.7 \\
8497.0 & 2796.3 & 2.0394 & \mbox{Mg\,{\sc ii}}  & 2.8$\pm$1.2 \\ 
8523.2 & 2803.5 & 2.0394 & \mbox{Mg\,{\sc ii}}  & 3.6$\pm$0.9 \\ 

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,070721B ($z=3.6298$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4970.0 & 1215.7 & 3.0939 & Ly$\alpha$           &      \\
5590.0 & 1215.7 & 3.6298 & Ly$\alpha$           &      \\
\multirow{2}{*}{6028.1} & 1302.2 & 3.6298 & \mbox{O\,{\sc i}}  & \multirow{2}{*}{6.5$\pm$1.9} \\
     & 1304.4 & 3.6298 & \mbox{Si\,{\sc ii}} & \\
6179.8 & 1334.5 & 3.6298 & \mbox{C\,{\sc ii}}  & 5.0$\pm$2.0 \\
6248.7 & 1526.7 & 3.0939 & \mbox{Si\,{\sc ii}}  & 7.0$\pm$2.2  \\
6337.3 & 1548.2 & 3.0939 & \mbox{C\,{\sc iv}}   & \multirow{2}{*}{19.0$\pm$3.0} \\
6349.9 & 1550.8 & 3.0939 & \mbox{C\,{\sc iv}}   &  \\
6450.2 & 1393.8 & 3.6298 & \mbox{Si\,{\sc iv}}  & 6.0$\pm$1.9 \\
6492.7 & 1402.8 & 3.6298 & \mbox{Si\,{\sc iv}}  & 7.0$\pm$2.2 \\
6584.2 & 1608.5 & 3.0939 & \mbox{Fe\,{\sc ii}}  & 9.0$\pm$1.9 \\
6842.2 & 1670.8 & 3.0939 & \mbox{Al\,{\sc ii}}  & 7.6$\pm$2.0 \\
7066.2 & 1526.7 & 3.6298 & \mbox{Si\,{\sc ii}}  & 5.8$\pm$1.9 \\
7104.6 & 1533.4 & 3.6298 & \ion{Si}{2}*         & 5.9$\pm$1.8 \\
7167.5 & 1548.2 & 3.6298 & \mbox{C\,{\sc iv}}   & \multirow{2}{*}{14.6$\pm$2.6} \\
7180.8 & 1550.8 & 3.6298 & \mbox{C\,{\sc iv}}   &      \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,070802 ($z=2.4511$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4200.0 & 1215.7 & 2.4541& Ly$\alpha$ &  \\
4607.9 & 1334.5 & 2.4541 & \mbox{C\,{\sc ii}}  & 16$\pm$6 \\
5141.4 & 1670.7 & 2.0785 & \mbox{Al\,{\sc ii}} & 6.0$\pm$1.7 \\
5273.9 & 1526.7 & 2.4541 & \mbox{Si\,{\sc ii}} & 10$\pm$2 \\
\multirow{2}{*}{5350.9} & 1548.2 & 2.4541 & \mbox{C\,{\sc iv}} & \multirow{2}{*}{7.3$\pm$1.8} \\
& 1550.8 & 2.4541 & \mbox{C\,{\sc iv}} & \\
5390.7 & 1560.3 & 2.4541 & \mbox{C\,{\sc i}} & 2.4$\pm$1.2 \\
5556.4 & 1608.4 & 2.4541 & \mbox{Fe\,{\sc ii}} & 10.5$\pm$1.6 \\
5724.5 & 1656.9 & 2.4541 & \mbox{C\,{\sc i}} & 4.7$\pm$1.1 \\
5771.2 & 1670.7 & 2.4541 & \mbox{Al\,{\sc ii}} & 14.3$\pm$1.2 \\ 
6246.5 & 1808.8 & 2.4541 & \mbox{Si\,{\sc ii}} & 3.9$\pm$1.0 \\
6404.9 & 1854.7 & 2.4541 & \mbox{Al\,{\sc iii}} & 2.4$\pm$1.0 \\
\multirow{2}{*}{7000.1} & 2026.1 & 2.4541 & \mbox{Zn\,{\sc ii}} & \multirow{2}{*}{4.2$\pm$1.0} \\
                        & 2026.5 & 2.4541 & \ion{Mg}{1} & \\
7104.1 & 2056.3 & 2.4541 & \mbox{Cr\,{\sc ii}} & 2.0$\pm$0.9 \\
7124.8 & 2062.2 & 2.4541 & \mbox{Cr\,{\sc ii}} & \multirow{2}{*}{2.53$\pm$0.9} \\
7126.3 & 2062.7 & 2.4541 & \mbox{Zn\,{\sc ii}} & \\ 
7218.7 & 2344.2 & 2.0785 & \mbox{Fe\,{\sc ii}} & 3.4$\pm$1.0 \\ 
7311.4 & 2374.5 & 2.0785 & \mbox{Fe\,{\sc ii}} & 4.5$\pm$1.0 \\
7335.7 & 2382.8 & 2.0785 & \mbox{Fe\,{\sc ii}} & 4.9$\pm$1.0 \\
7810.7 & 2260.8 & 2.4541 & \mbox{Fe\,{\sc ii}} & 6.6$\pm$1.0 \\
8005.9 & 2600.2 & 2.0785 & \mbox{Fe\,{\sc ii}} & 4.7$\pm$1.1 \\
8094.1 & 2344.2 & 2.4541 & \mbox{Fe\,{\sc ii}} & 16.5$\pm$2.0 \\
8200.5 & 2374.5 & 2.4541 & \mbox{Fe\,{\sc ii}} & 12.7$\pm$1.5 \\
8228.0 & 2382.8 & 2.4541 & \mbox{Fe\,{\sc ii}} & 18.8$\pm$1.5 \\
8277.1 & 2396.4 & 2.4541 & \mbox{Fe\,{\sc ii}}* & 2.9$\pm$1.4 \\
8308.7 & 2405.6 & 2.4541 & \mbox{Fe\,{\sc ii}}** & 2.8$\pm$1.4 \\
8515.5 & 2586.7 & 2.2921 & \mbox{Fe\,{\sc ii}} & 2.3$\pm$0.6 \\
8560.6 & 2600.2 & 2.2921 & \mbox{Fe\,{\sc ii}} & 2.2$\pm$0.6 \\
8607.0 & 2796.3 & 2.0785 & \mbox{Mg\,{\sc ii}} & 11.3$\pm$0.6 \\
8631.0 & 2803.5 & 2.0785 & \mbox{Mg\,{\sc ii}} & 11.5$\pm$0.6 \\
8780.1 & 2853.0 & 2.0785 & \mbox{Mg\,{\sc i}}  & 2.7$\pm$1.1 \\ 
8902.8 & 2576.9 & 2.4541 & \mbox{Mn\,{\sc ii}} & 5.0$\pm$1.2 \\
8934.4 & 2586.7 & 2.4541 & \mbox{Fe\,{\sc ii}} & 19.5$\pm$1.3 \\
8979.5 & 2600.2 & 2.4541 & \mbox{Fe\,{\sc ii}} & 29.0$\pm$1.3 \\
9208.6 & 2796.3 & 2.2921 & \mbox{Mg\,{\sc ii}} & 1.8$\pm$0.6 \\
9226.5 & 2803.5 & 2.2921 & \mbox{Mg\,{\sc ii}} & 1.4$\pm$0.6 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,071020 ($z=2.1462$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%4872.6 & 1549.1 & 2.1454 & \mbox{C\,{\sc iv}}   & 8.7$\pm$3.4 \\
5254.7 & 1670.8 & 2.1462 & \mbox{Al\,{\sc ii}}  & 6$\pm$2 \\
%6778.8 & 2796.3 & 1.4241 & \mbox{Mg\,{\sc ii}}  &      \\
%6796.0 & 2803.5 & 1.4241 & \mbox{Mg\,{\sc ii}}  &      \\
7376.8 & 2344.2 & 2.1462 & \mbox{Fe\,{\sc ii}}  & 5$\pm$2 \\
7498.3 & 2382.8 & 2.1462 & \mbox{Fe\,{\sc ii}}  & 6$\pm$2 \\
8136.8 & 2586.7 & 2.1462 & \mbox{Fe\,{\sc ii}}  & 7$\pm$2 \\
8181.6 & 2600.2 & 2.1462 & \mbox{Fe\,{\sc ii}}  & 11$\pm$2 \\
8274.5 &        &        &                      &  6$\pm$2 \\
8797.7 & 2796.3 & 2.1462 & \mbox{Mg\,{\sc ii}}  & 14$\pm$2 \\
8820.9 & 2803.5 & 2.1462 & \mbox{Mg\,{\sc ii}}  & 10$\pm$2 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,071031 ($z=2.6918$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%3586.9 &  972.5 & 2.6883 & Ly$\gamma$             &      \\
%3786.1 & 1025.7 & 2.6912 & Ly$\beta$              &      \\
4483.0 & 1215.7 & 2.6918 & Ly$\alpha$             &      \\
4652.0 & 1260.4 & 2.6918 & \mbox{Si\,{\sc ii}}    & 2.65$\pm$0.15 \\ 
4670.0 & 1264.7 & 2.6918 & \mbox{Si\,{\sc ii}}*   & 2.00$\pm$0.15 \\ 
\multirow{2}{*}{4815.2} & 1302.2 & 2.6918 & \mbox{O\,{\sc i}} & \multirow{2}{*}{4.91$\pm$0.11} \\
     & 1304.4 & 2.6918 & \mbox{Si\,{\sc ii}} &  \\
4833.5 & 1309.3 & 2.6918 & \mbox{Si\,{\sc ii}}*   & 1.45$\pm$0.13 \\
4862.9 & 1317.2 & 2.6918 & \mbox{Ni\,{\sc ii}}    & 0.46$\pm$0.15 \\
4900.1 & 1854.7 & 1.6421 & \mbox{Al\,{\sc iii}}   & 0.56$\pm$0.12 \\
\multirow{2}{*}{4928.5} & 1334.5 & 2.6918 & \mbox{C\,{\sc ii}}     & \multirow{2}{*}{4.45$\pm$0.13} \\ 
                        & 1335.7 & 2.6918 & \mbox{C\,{\sc ii}}*   & \\
5056.8 & 1370.1 & 2.6918 & \mbox{Ni\,{\sc ii}}    & 0.62$\pm$0.14 \\
5145.1 & 1393.8 & 2.6918 & \mbox{Si\,{\sc iv}}    & 3.70$\pm$0.15 \\ 
5178.9 & 1402.8 & 2.6918 & \mbox{Si\,{\sc iv}}    & 2.76$\pm$0.15 \\
5224.5 & 1549.1 & 2.3726 & \mbox{C\,{\sc iv}}     & 1.40$\pm$0.14 \\
5636.1 & 1526.7 & 2.6918 & \mbox{Si\,{\sc ii}}    & 1.99$\pm$0.11 \\
5661.1 & 1533.4 & 2.6918 & \mbox{Si\,{\sc ii}}*   & 1.75$\pm$0.11 \\
5717.1 & 1549.1 & 2.6918 & \mbox{C\,{\sc iv}}     & 8.05$\pm$0.16 \\
5755.5 & 1559   & 2.6918 & \mbox{Fe\,{\sc ii}}***** & 1.22$\pm$0.12 \\
5938.2 & 1608.4 & 2.6918 & \mbox{Fe\,{\sc ii}}    & 3.25$\pm$0.16 \\
5976.9 & 1618.5 & 2.6918 & \mbox{Fe\,{\sc ii}}*   & \multirow{2}{*}{0.93$\pm$0.12} \\
5987.0 & 1621.7 & 2.6918 & \mbox{Fe\,{\sc ii}}*   &      \\
6015.9 & 1629.2 & 2.6918 & \mbox{Fe\,{\sc ii}}**  & 0.94$\pm$0.12 \\
6041.9 & 1636.3 & 2.6918 & \mbox{Fe\,{\sc ii}}*** & 1.37$\pm$0.12 \\
6168.3 & 1670.8 & 2.6918 & \mbox{Al\,{\sc ii}}    & 2.33$\pm$0.11 \\
%6309.7 & 1709.6 & 2.6918 & \ion{Ni}{2}            & 0.50$\pm$0.13 \\
6429.7 & 1741.6 & 2.6918 & \mbox{Ni\,{\sc ii}}    & 0.59$\pm$0.12 \\
6466.7 & 1751.9 & 2.6918 & \mbox{Ni\,{\sc ii}}    & 0.42$\pm$0.12 \\
6674.6 & 1808.0 & 2.6918 & \mbox{Si\,{\sc ii}}    & 0.94$\pm$0.10 \\
6848.3 & 1854.7 & 2.6918 & \mbox{Al\,{\sc iii}}   & 0.96$\pm$0.12 \\
7032.1 & 2382.8 & 1.9514 & \mbox{Fe\,{\sc ii}}    & 1.48$\pm$0.12 \\
7388.5 & 2796.3 & 1.6421 & \mbox{Mg\,{\sc ii}}    & 1.83$\pm$0.13 \\
7407.3 & 2803.5 & 1.6421 & \mbox{Mg\,{\sc ii}}    & 1.42$\pm$0.15 \\
\multirow{2}{*}{7479.6} & 2026.1 & 2.6918 & \mbox{Zn\,{\sc ii}}    & \multirow{2}{*}{0.31$\pm$0.15} \\
                        & 2026.5 & 2.6918 & \ion{Mg}{1} & \\
7673.6 & 2600.2 & 1.9514 & \mbox{Fe\,{\sc ii}}    & 0.40$\pm$0.20 \\
7996.0 & 2166.2 & 2.6918 & \mbox{Ni\,{\sc ii}}**  & 1.50$\pm$0.20 \\
8252.9 & 2796.3 & 1.9514 & \mbox{Mg\,{\sc ii}}    & 2.40$\pm$0.19 \\
8275.0 & 2803.5 & 1.9514 & \mbox{Mg\,{\sc ii}}    & 1.47$\pm$0.19 \\
8553.0 & 2316.7 & 2.6918 & \mbox{Ni\,{\sc ii}}**  & 0.90$\pm$0.20 \\
8594.7 & 2328.1 & 2.6918 & \mbox{Fe\,{\sc ii}}**  & 0.90$\pm$0.20 \\
8614.1 & 2333.5 & 2.6918 & \mbox{Fe\,{\sc ii}}*   & 2.70$\pm$0.18 \\
8635.7 & 2338.7 & 2.6918 & \mbox{Fe\,{\sc ii}}*** & 0.73$\pm$0.22 \\
8655.8 & 2344.2 & 2.6918 & \mbox{Fe\,{\sc ii}}    & 4.30$\pm$0.25 \\
8672.1 & 2349.0 & 2.6918 & \mbox{Fe\,{\sc ii}}**  & 2.60$\pm$0.25 \\
8714.7 & 2359.8 & 2.6918 & \mbox{Fe\,{\sc ii}}*** & 2.30$\pm$0.17 \\
8733.5 & 2365.6 & 2.6918 & \mbox{Fe\,{\sc ii}}*   & 1.68$\pm$0.17 \\
8766.4 & 2374.5 & 2.6918 & \mbox{Fe\,{\sc ii}}    & 2.43$\pm$0.35 \\
8797.0 & 2382.8 & 2.6918 & \mbox{Fe\,{\sc ii}}    & 4.47$\pm$0.20 \\
8821.5 & 2389.4 & 2.6918 & \mbox{Fe\,{\sc ii}}*   & 1.35$\pm$0.35 \\
8846.5 & 2396.4 & 2.6918 & \mbox{Fe\,{\sc ii}}*   & 1.77$\pm$0.35 \\
8860.2 & 2400.0 & 2.6918 & \mbox{Fe\,{\sc ii}}**  & 1.79$\pm$0.35 \\
8883.5 & 2405.6 & 2.6918 & \mbox{Fe\,{\sc ii}}**  & 3.96$\pm$0.35 \\
8902.2 & 2411.3 & 2.6918 & \mbox{Fe\,{\sc ii}}*** & 3.30$\pm$0.35 \\
9549.1 & 2586.7 & 2.6918 & \mbox{Fe\,{\sc ii}}    & 3.43$\pm$0.60 \\
9596.5 & 2600.2 & 2.6918 & \mbox{Fe\,{\sc ii}}    & 5.17$\pm$0.32 \\ 

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,071112C ($z=0.8227$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4273.4 & 2344.2 & 0.8227 & \mbox{Fe\,{\sc ii}}    & 2.0$\pm$0.5 \\
4328.7 & 2374.5 & 0.8227 & \mbox{Fe\,{\sc ii}}    & 1.0$\pm$0.5 \\
4345.0 & 2382.8 & 0.8227 & \mbox{Fe\,{\sc ii}}    & 1.6$\pm$0.5 \\
4715.9 & 2586.7 & 0.8227 & \mbox{Fe\,{\sc ii}}    & 2.0$\pm$0.5 \\
4741.0 & 2600.2 & 0.8227 & \mbox{Fe\,{\sc ii}}    & 2.4$\pm$0.5 \\
5096.4 & 2796.3 & 0.8227 & \mbox{Mg\,{\sc ii}}    & \multirow{2}{*}{4.9$\pm$0.6} \\
5110.1 & 2803.5 & 0.8227 & \mbox{Mg\,{\sc ii}}    &     \\
6795.8 & 3727.7 & 0.8227 & [\mbox{O\,{\sc ii}}]   & emission    \\
7051.2 & 3869.8 & 0.8227 & [\mbox{Ne\,{\sc iii}}] & emission    \\
7170.0 & 3934.8 & 0.8227 & \ion{Ca}{2} & 2.4$\pm$0.5 \\
7233.1 & 3969.6 & 0.8227 & \ion{Ca}{2} & 2.8$\pm$0.8 \\
9038.5 & 4960.3 & 0.8227 & [\mbox{O\,{\sc iii}}]  & emission    \\
9127.7 & 5008.2 & 0.8227 & [\mbox{O\,{\sc iii}}]  & emission    \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080210 ($z=2.6419$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%3733.5 & 1025.7 & 2.6419 & Ly$\beta$              &      \\
4406.6 & 1215.7 & 2.6419 & Ly$\alpha$             &      \\
4591.5 & 1260.4 & 2.6419 & \mbox{Si\,{\sc ii}}    & 4.2$\pm$0.7 \\
4609.3 & 1264.7 & 2.6419 & \mbox{Si\,{\sc ii}}*   & 2.3$\pm$0.6 \\
4652.8 &        &        &                        & 1.4$\pm$0.4 \\
\multirow{2}{*}{4747.6} & 1302.2 & 2.6419 & \mbox{O\,{\sc i}} & \multirow{2}{*}{9.7$\pm$0.6} \\
     & 1304.4 & 2.6419 & \mbox{Si\,{\sc ii}} &  \\
4768.8 & 1309.3 & 2.6419 & \mbox{Si\,{\sc ii}}*   &  1.3$\pm$0.5  \\
4862.5 & 1334.5 & 2.6419 & \mbox{C\,{\sc ii}}  & 8.7$\pm$0.5 \\ 
%4892.3 & 1393.8 & 2.5100 & \mbox{Si\,{\sc iv}}    &      \\
5076.3 & 1393.8 & 2.6419 & \mbox{Si\,{\sc iv}}    & 5.7$\pm$0.4 \\
5109.4 & 1402.8 & 2.6419 & \mbox{Si\,{\sc iv}}    & 4.7$\pm$0.4 \\
5354.3 & 1526.7 & 2.5084 & \mbox{Si\,{\sc ii}}    & 1.0$\pm$0.3 \\
5437.0 & 1549.1 & 2.5084 & \mbox{C\,{\sc iv}}     & 4.3$\pm$0.4 \\
5559.2 & 1526.7 & 2.6419 & \mbox{Si\,{\sc ii}}    & 5.1$\pm$0.3 \\
\multirow{2}{*}{5642.3} & 1548.2 & 2.6419 & \mbox{C\,{\sc iv}} & \multirow{2}{*}{12.7$\pm$0.4} \\
     & 1550.8 & 2.6419 & \mbox{C\,{\sc iv}}     &  \\
5857.5 & 1608.4 & 2.6419 & \mbox{Fe\,{\sc ii}}    & 3.7$\pm$0.3 \\
6083.9 & 1670.8 & 2.6419 & \mbox{Al\,{\sc ii}}    & 6.2$\pm$0.3 \\
6582.7 & 1808.0 & 2.6419 & \mbox{Si\,{\sc ii}}    & 2.1$\pm$0.3 \\
6753.9 & 1854.7 & 2.6419 & \mbox{Al\,{\sc iii}}   & 3.9$\pm$0.3 \\
6782.0 & 1862.8 & 2.6419 & \mbox{Al\,{\sc iii}}   & 2.4$\pm$0.3 \\
\multirow{2}{*}{7379.5} & 2026.1 & 2.6419 & \mbox{Zn\,{\sc ii}}    & \multirow{2}{*}{2.3$\pm$0.4} \\
                        & 2026.5 & 2.6419 & \ion{Mg}{1} & \\
8533.8 & 2344.2 & 2.6419 & \mbox{Fe\,{\sc ii}}    & 6.3$\pm$0.4 \\
8644.7 & 2374.5 & 2.6419 & \mbox{Fe\,{\sc ii}}    & 1.8$\pm$0.5 \\
8675.2 & 2382.8 & 2.6419 & \mbox{Fe\,{\sc ii}}    & 6.8$\pm$0.5 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 080310 ($z=2.4274$)\label{tab:080310}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{Kast/B830}
4167.8&1215.7&2.4293&Ly$\alpha$&$ 11.51\pm0.54$\\
4222.8&&&&$ 1.82\pm0.46$\\
4263.6&&&&$ 1.87\pm0.45$\\
\cutinhead{Kast/R600}
4562.6&1393.8&2.2810&SiIV&$ 15.89\pm1.21$\\
      &1334.3&2.4293&CII&\\
4756.5&&&&$ 1.73\pm0.41$\\
4778.0&1393.8&2.4293&SiIV&$  2.37\pm0.36$\\
4809.1&&&&$ 1.81\pm0.37$\\
5084.2&1548.2&2.2810&CIV&$  7.26\pm0.37$\\
      &1550.8&2.2810&CIV&\\
5314.8&1548.2&2.4293&CIV&$  7.77\pm0.31$\\
      &1550.8&2.4293&CIV&\\
5726.0&1670.8&2.4293&AlII&$  2.28\pm0.25$\\
6485.3&&&&$ 1.60\pm0.25$\\
6550.1&&&&$ 1.67\pm0.25$\\
6895.2&&&&$ 4.16\pm0.27$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080319B ($z=0.9382$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4543.3 & 2344.2 & 0.9382 & \ion{Fe}{2} & 1.4$\pm$0.6 \\
\multirow{2}{*}{4798.6}  & 2796.3 & 0.716 &  \ion{Mg}{2}   & \multirow{2}{*}{3.0$\pm$0.6} \\
                         & 2803.5 & 0.716 &  \ion{Mg}{2}   &  \\
5013.5 & 2586.7 & 0.9382 & \ion{Fe}{2} & 1.8$\pm$0.5 \\
5040.9 & 2600.2 & 0.9382 & \ion{Fe}{2} & 1.4$\pm$0.5 \\
5419.6 & 2796.3 & 0.9382 & \ion{Mg}{2} & 2.0$\pm$0.5 \\
5433.6 & 2803.5 & 0.9382 & \ion{Mg}{2} & 1.7$\pm$0.5 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080319C ($z=1.9492$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4502.5 & 1526.7 & 1.9492 & \ion{Si}{2} & 3.9$\pm$1.7 \\
\multirow{2}{*}{4565.4} & 1548.2 & 1.9492 & \ion{C}{4} & \multirow{2}{*}{10.6$\pm$0.7} \\
& 1550.8 & 1.9492 & \ion{C}{4}  &  \\
4743.9 & 1608.5 & 1.9492  & \ion{Fe}{2} & 3.4$\pm$1.3 \\
4926.7 & 1670.8 & 1.9492  & \ion{Al}{2} & 5.7$\pm$0.9 \\
5062.5 & 2796.4 & 0.8104 & \ion{Mg}{2} & 4.0$\pm$0.8 \\
5075.3 & 2803.5 & 0.8104 & \ion{Mg}{2} & 3.7$\pm$0.8 \\
5137.5 & 1741.6 & 1.9492  & \ion{Ni}{2} & 3.0$\pm$0.6 \\
5332.1 & 1808.0 & 1.9492  & \ion{Si}{2} & 3.5$\pm$0.7 \\
5470.3 & 1854.7 & 1.9492  & \ion{Al}{3} & 4.3$\pm$0.6 \\
5493.6 & 1862.8 & 1.9492  & \ion{Al}{3} & 4.2$\pm$0.6 \\
\multirow{2}{*}{5976.4}  & 2026.1 & 1.9492  & \ion{Zn}{2} & \multirow{2}{*}{2.3$\pm$0.7} \\
                         & 2026.5 & 1.9492  & \ion{Mg}{1} &  \\
6064.3 & 2056.3 & 1.9492  & \ion{Cr}{2} & 1.9$\pm$0.6 \\
\multirow{2}{*}{6083.3} & 2062.2 & 1.9492  & \ion{Cr}{2} & \multirow{2}{*}{2.3$\pm$0.6} \\
                        & 2062.7 & 1.9492  & \ion{Zn}{2} &  \\
6634.0 & 2249.9 & 1.9492  & \ion{Fe}{2} & 2.3$\pm$0.6 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%--------------------------END TABLE------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080330 ($z=1.5119$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

\multirow{2}{*}{3889.4} & 1548.2 & 1.5119 & \mbox{C\,{\sc iv}} & \multirow{2}{*}{4.3$\pm$0.7} \\
& 1550.8 & 1.5119 & \mbox{C\,{\sc iv}}    &  \\
4028.8 & 1608.4        & 1.5119 & \ion{Fe}{2} & 2.0$\pm$0.7 \\
4198.2 & 1670.8        & 1.5119 & \ion{Al}{2} & 2.0$\pm$0.7 \\
\multirow{2}{*}{5093.5} & 2026.1        & 1.5119 & \mbox{Zn\,{\sc ii}} & \multirow{2}{*}{4.3$\pm$0.4} \\
                       & 2026.5         & 1.5119 & \ion{Mg}{1} & \\
5190.3 & 2062.2        & 1.5119 &  \ion{Cr}{2}   & \multirow{2}{*}{0.6$\pm$0.3} \\
5190.3 & 2062.7        & 1.5119 &  \ion{Zn}{2}   &  \\
5883.4 & 2344.2        & 1.5119 &  \ion{Fe}{2}   & 1.4$\pm$0.5 \\
5983.0 & 2382.8        & 1.5119 &  \ion{Fe}{2}   & 2.2$\pm$0.5 \\
6497.5 & 2586.7        & 1.5119 &  \ion{Fe}{2} & \multirow{2}{*}{11$\pm$2} \\ 
6527.0 & 2600.2        & 1.5119 &  \ion{Fe}{2} &  \\
\multirow{2}{*}{7031.1} & 2796.3 & 1.5119 &  \ion{Mg}{2}   & \multirow{2}{*}{5.2$\pm$0.3} \\
& 2803.5 & 1.5119 &  \ion{Mg}{2}   &  \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080411 ($z=1.0301$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%3667.9 & 1804.0 & 1.03  & \mbox{Ni\,{\sc ii}} & \multirow{2}{*}{3.2$\pm$0.3} \\
%3667.9 & 1808.0 & 1.03  & \mbox{Si\,{\sc ii}} &  \\
3780.1 & 1862.8 & 1.0301  & \mbox{Al\,{\sc iii}} & 1.43$\pm$0.11 \\
\multirow{2}{*}{4112.2} & 2026.1 & 1.0301  & \mbox{Zn\,{\sc ii}}  & \multirow{2}{*}{1.30$\pm$0.07} \\
                        & 2026.5 & 1.0301  & \ion{Mg}{1} & \\
4188.4 & 2062.2 & 1.0301  & \mbox{Cr\,{\sc ii}}  & \multirow{2}{*}{1.12$\pm$0.08}  \\
4188.4 & 2062.7 & 1.0301  & \mbox{Zn\,{\sc ii}}  &  \\
4398.0 & 2166.2 & 1.0301  & \mbox{Ni\,{\sc ii}}**  & 0.62$\pm$0.06 \\
4439.8 &        &         &                      & 1.33$\pm$0.06 \\
4500.8 & 2217.2 & 1.0301 & \mbox{Ni\,{\sc ii}}**  & 0.61$\pm$0.06 \\
4516.3 & 2223.0 & 1.0301 & \mbox{Ni\,{\sc ii}} & 0.20$\pm$0.06 \\
4566.8 & 2249.9 & 1.0301 & \mbox{Fe\,{\sc ii}} & 0.69$\pm$0.06 \\
4591.6 & 2260.8 & 1.0301 & \mbox{Fe\,{\sc ii}} & 0.68$\pm$0.06 \\
4705.2 & 2316.7 & 1.0301 & \mbox{Ni\,{\sc ii}}** & 0.26$\pm$0.05 \\
4734.8 & 2333.5 & 1.0301 & \mbox{Fe\,{\sc ii}}* & 0.91$\pm$0.05 \\
\hdashline
\multirow{3}{*}{4761.2} & 2338.7 & 1.0301 & \mbox{Fe\,{\sc ii}}*** & \multirow{3}{*}{2.87$\pm$0.06} \\
& 2344.7 & 1.0301 & \mbox{Fe\,{\sc ii}}    &  \\
& 2349.0 & 1.0301 & \mbox{Fe\,{\sc ii}}**  &  \\
\hdashline
\multirow{2}{*}{4795.7} & 2359.8 & 1.0301 & \mbox{Fe\,{\sc ii}}*** & \multirow{2}{*}{1.37$\pm$0.06} \\
& 2365.6 & 1.0301 & \mbox{Fe\,{\sc ii}}**  &  \\
\hdashline
4822.2 & 2374.5 & 1.0301 & \mbox{Fe\,{\sc ii}}    & \multirow{6}{*}{9.31$\pm$0.11} \\
4836.3 & 2382.8 & 1.0301 & \mbox{Fe\,{\sc ii}}    & \\
4867.3 & 2396.4 & 1.0301 & \mbox{Fe\,{\sc ii}}*   & \\
\multirow{3}{*}{4885.9} & 2400.0 & 1.0301 & \mbox{Fe\,{\sc ii}}**  & \\
& 2405.6 & 1.0301 & \mbox{Fe\,{\sc ii}}**  & \\
& 2411.3 & 1.0301 & \mbox{Fe\,{\sc ii}}*** &  \\
\hdashline
5203.3 &        &        &                     & 0.21$\pm$0.08 \\
5231.0 & 2576.9 & 1.0301 & \mbox{Mn\,{\sc ii}} & 0.45$\pm$0.05 \\
\hdashline
5252.1 & 2586.7 & 1.0301 & \mbox{Fe\,{\sc ii}} & \multirow{6}{*}{8.37$\pm$0.20} \\
5277.7 & 2600.2 & 1.0301 & \mbox{Fe\,{\sc ii}} &  \\
5294.8 & 2607.9 & 1.0301 & \mbox{Fe\,{\sc ii}}**   & \\
5302.8 & 2612.7 & 1.0301 & \mbox{Fe\,{\sc ii}}*   & \\
\multirow{2}{*}{5314.2} & 2614.6 & 1.0301 & \mbox{Fe\,{\sc ii}}*** & \\
& 2618.4 & 1.0301 & \mbox{Fe\,{\sc ii}}** & \\
\hdashline
\multirow{3}{*}{5337.5} & 2622.5 & 1.0301 & \mbox{Fe\,{\sc ii}}**** & \multirow{3}{*}{2.32$\pm$0.10} \\
& 2626.5 & 1.0301 & \mbox{Fe\,{\sc ii}}* &  \\
& 2629.1 & 1.0301 & \mbox{Fe\,{\sc ii}}**** &  \\
& 2631.9 & 1.0301 & \mbox{Fe\,{\sc ii}}** &  \\
\hdashline
5677.1 & 2796.3 & 1.0301 & \mbox{Mg\,{\sc ii}} & \multirow{2}{*}{6.43$\pm$0.15} \\  
5690.6 & 2805.3 & 1.0301 & \mbox{Mg\,{\sc ii}} & \\
5791.5 & 2853.0 & 1.0301 & \mbox{Mg\,{\sc i}} & 1.17$\pm$0.10 \\
%7192.7 &        &        &        &    \\
7984.6 & 3934.8 & 1.0301 & \mbox{Ca\,{\sc ii}} (K) & 2.19$\pm$0.30 \\
8055.6 & 3969.6 & 1.0301 & \mbox{Ca\,{\sc ii}} (H) & 2.25$\pm$0.30 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 080413A ($z=2.4330$)\label{tab:080413A}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
%\cutinhead{UVES}
5241.9&1526.7&2.4330&SiII&$  1.9\pm0.3$\\
5314.6&1548.2&2.4330&CIV&$  2.8\pm0.3$\\
5323.3&1550.8&2.4330&CIV&$  2.5\pm0.3$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080413B ($z=1.1014$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

3374.5 & 1608.4 & 1.1014 & \mbox{Fe\,{\sc ii}} & 0.9$\pm$0.4 \\
3508.7 & 1670.8 & 1.1014 & \mbox{Al\,{\sc ii}} & 4.9$\pm$1.0 \\
3799.4 & 1808.0 & 1.1014 & \mbox{Si\,{\sc ii}} & 1.12$\pm$0.20 \\
3896.7 & 1854.7 & 1.1014 & \mbox{Al\,{\sc iii}} & 0.76$\pm$0.20 \\ 
3915.0 & 1862.8 & 1.1014 & \mbox{Al\,{\sc iii}} & 0.76$\pm$0.20 \\ 
\multirow{2}{*}{4258.2} & 2026.1 & 1.1014 & \mbox{Zn\,{\sc ii}} & \multirow{2}{*}{1.39$\pm$0.15} \\ 
                        & 2026.5 & 1.1014 & \ion{Mg}{1} & \\
4287.5 &        &        &                     & 0.30$\pm$0.10 \\
\hdashline
4322.5 & 2056.3 & 1.1014 & \mbox{Cr\,{\sc ii}} & \multirow{3}{*}{1.41$\pm$0.10} \\
\multirow{2}{*}{4334.1} & 2062.2 & 1.1014 & \mbox{Cr\,{\sc ii}} & \\
& 2062.7 & 1.1014 & \mbox{Zn\,{\sc ii}} & \\
\hdashline
4659.9 & 2217.2 & 1.1014 & \mbox{Ni\,{\sc ii}}** & 0.29$\pm$0.08 \\  
4726.6 & 2249.9 & 1.1014 & \mbox{Fe\,{\sc ii}} & 0.49$\pm$0.08 \\
4751.4 & 2260.8 & 1.1014 & \mbox{Fe\,{\sc ii}} & 0.72$\pm$0.08 \\
4926.3 & 2344.2 & 1.1014 & \mbox{Fe\,{\sc ii}} & 4.56$\pm$0.08 \\ 
4990.4 & 2374.5 & 1.1014 & \mbox{Fe\,{\sc ii}} & 3.04$\pm$0.15 \\
5006.9 & 2382.8 & 1.1014 & \mbox{Fe\,{\sc ii}} & 5.08$\pm$0.15 \\
5038.5 & 2396.4 & 1.1014 & \mbox{Fe\,{\sc ii}}* & 0.52$\pm$0.15 \\
5057.1 & 2405.6 & 1.1014 & \mbox{Fe\,{\sc ii}}** & 0.45$\pm$0.15 \\
\hdashline
5414.7 & 2576.9 & 1.1014 & \mbox{Mn\,{\sc ii}} & \multirow{4}{*}{15.84$\pm$0.30}\\ 
5436.0 & 2586.7 & 1.1014 & \mbox{Fe\,{\sc ii}} & \\
5463.3 & 2600.2 & 1.1014 & \mbox{Fe\,{\sc ii}} & \\
5488.4 & 2612.7 & 1.1014 & \mbox{Fe\,{\sc ii}}* & \\
\hdashline
5525.6 & 2626.5 & 1.1014 & \mbox{Fe\,{\sc ii}}* & \multirow{2}{*}{0.82$\pm$0.10} \\
5877.0 & 2796.3 & 1.1014 & \mbox{Mg\,{\sc ii}} & \multirow{2}{*}{13.40$\pm$0.20} \\ 
5889.0 & 2803.5 & 1.1014 & \mbox{Mg\,{\sc ii}} &  \\ 
5995.1 & 2853.0 & 1.1014 & \mbox{Mg\,{\sc i}} & 2.18$\pm$0.10 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080520 ($z=1.5457$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

7116.6 & 2796.3 & 1.5457 & \mbox{Mg\,{\sc ii}} & 6$\pm$3 \\ 
7137.0 & 2803.5 & 1.5457 & \mbox{Mg\,{\sc ii}} & 8$\pm$3 \\ 
7266.0 & 2853.0 & 1.5457 & \mbox{Mg\,{\sc i}} & 6$\pm$3 \\ 
9481.5 & 3727.1 & 1.5457 & [\ion{O}{2}] & emission \\ 
9494.4 & 3727.9 & 1.5457 & [\ion{O}{2}] & emission \\ 
\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080603B ($z=2.6892$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%3783.4 & 1025.7 & 2.6892 & Ly$\beta$ & \\
%4412.1 & 1193.3 & 2.6892 & \ion{Si}{2} & \\
4493.3 & 1215.7 & 2.6892 & Ly$\alpha$ & \\
4668.0 & 1264.7 & 2.6892 & \ion{Si}{2}* & 0.52$\pm$0.25 \\
\hdashline
%4712.5 & 1277.3 & 2.6892 & \ion{C}{1}? & \multirow{3}{*}{1.51$\pm$0.20} \\
%4720.8 & 1280.2 & 2.6892 & \ion{C}{1}? &  \\
4712.5 &        &        &      & \multirow{3}{*}{1.51$\pm$0.20} \\
4720.8 &        &        &      &  \\
4740.9 &        &        &      &  \\
\hdashline
4775.2 &        &        &      & 0.30$\pm$0.15 \\
4807.5 & 1302.2 & 2.6892 & \ion{O}{1}  & \multirow{2}{*}{2.67$\pm$0.15} \\
4815.0 & 1304.4 & 2.6892 & \ion{Si}{2} & \\
4831.5 & 1309.3 & 2.6892 & \ion{Si}{2}* & 0.54$\pm$0.15 \\
4925.8 & 1335.3 & 2.6892 & \ion{C}{2} & 3.88$\pm$0.15 \\
5141.3 & 1393.8 & 2.6892 & \ion{Si}{4} & 1.87$\pm$0.14 \\
5174.5 & 1402.8 & 2.6892 & \ion{Si}{4} & 1.25$\pm$0.14 \\
5628.6 & 1526.7 & 2.6892 & \ion{Si}{2} & 0.56$\pm$0.14 \\
5656.4 & 1533.4 & 2.6892 & \ion{Si}{2}* & 0.58$\pm$0.14 \\
\multirow{2}{*}{5711.3} & 1548.2 & 2.6892 & \ion{C}{4}  &  \multirow{2}{*}{4.39$\pm$0.16} \\
& 1550.8 & 2.6892 & \ion{C}{4}  & \\
\hdashline
5912.4 & 2796.4 & 1.1156 & \ion{Mg}{2} & \multirow{3}{*}{1.21$\pm$0.13} \\
\multirow{2}{*}{5930.4} & 2803.5 & 1.1156 & \ion{Mg}{2} & \\
& 1608.4 & 2.6892 & \ion{Fe}{2} & \\
\hdashline
6040.0 & 2853.0 & 1.1156 & \ion{Mg}{1}  & 0.92$\pm$0.15 \\
6160.8 & 1670.8 & 2.6892 & \ion{Al}{2} & 1.55$\pm$0.13 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080604 ($z=1.4171$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

5665.8 & 2344.2 & 1.4171 & \ion{Fe}{2} & 4.8$\pm$0.7 \\
5739.4 & 2374.5 & 1.4171 & \ion{Fe}{2} & 4.3$\pm$0.6 \\
5759.4 & 2382.8 & 1.4171 & \ion{Fe}{2} & 4.7$\pm$0.6 \\
6252.4 & 2586.6 & 1.4171 & \ion{Fe}{2} & 6.4$\pm$0.5 \\
6285.0 & 2600.2 & 1.4171 & \ion{Fe}{2} & 6.4$\pm$0.5 \\
6758.4 & 2796.4 & 1.4171 & \ion{Mg}{2} & 7.6$\pm$0.7 \\
6777.4 & 2803.5 & 1.4171 & \ion{Mg}{2} & 5.4$\pm$0.5 \\
6896.  & 2853.0 & 1.4171 & \ion{Mg}{1} & in telluric band\\
\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080605 ($z=1.6403$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

3927.4 &        &       &     & 2.8$\pm$0.8 \\
4030.4 & 1526.7 & 1.6403 & \ion{Si}{2} & 5.2$\pm$0.6 \\
4050.2 & 1533.4 & 1.6403 & \ion{Si}{2}* & 2.8$\pm$0.6 \\
\hdashline
\multirow{2}{*}{4090.1} & 1548.2 & 1.6403 & \ion{C}{4} & \multirow{2}{*}{13.5$\pm$0.8} \\
& 1550.8 & 1.6403 & \ion{C}{4} &   \\
\hdashline
4121.5 & 1560.3 & 1.6403 & \ion{C}{1}  & 1.7$\pm$0.6 \\
4151.5 &        &        &     & 1.3$\pm$0.5 \\
4238.1 &        &        &     & 1.4$\pm$0.5 \\
4247.6 & 1608.4 & 1.6403 & \ion{Fe}{2} & 1.6$\pm$0.5 \\
4375.2 & 1656.9 & 1.6403 & \ion{C}{1}   & 1.0$\pm$0.4 \\
4411.0 & 1670.8 & 1.6403 & \ion{Al}{2} & 6.1$\pm$0.5 \\
4773.7 & 1808.0 & 1.6403 & \ion{Si}{2} & 1.2$\pm$0.3 \\
4897.0 & 1854.7 & 1.6403 & \ion{Al}{3} & 5.6$\pm$0.3 \\
4918.4 & 1862.8 & 1.6403 & \ion{Al}{3} & 4.1$\pm$0.3 \\
\multirow{2}{*}{5351.2} & 2026.1 & 1.6403 & \ion{Zn}{2} & \multirow{2}{*}{1.6$\pm$0.3} \\
                        & 2026.5 & 1.6403 & \ion{Mg}{1} & \\
5429.1 & 2056.4 & 1.6403 & \ion{Cr}{2} & 1.0$\pm$0.3 \\
\hdashline
\multirow{2}{*}{5445.2} & 2062.2 & 1.6403 & \ion{Cr}{2} & \multirow{2}{*}{1.0$\pm$0.3} \\
& 2062.7 & 1.6403 & \ion{Zn}{2} & \\
\hdashline
5973.1 & 2600.2 & 1.2987 & \ion{Fe}{2} & 1.4$\pm$0.3 \\
6189.2 & 2344.2 & 1.6403 & \ion{Fe}{2} & 6.6$\pm$0.3 \\
6269.3 & 2374.5 & 1.6403 & \ion{Fe}{2} & \multirow{2}{*}{11.6$\pm$0.4}  \\
6290.5 & 2382.8 & 1.6403 & \ion{Fe}{2} &   \\
6430.1 & 2796.4 & 1.2987 & \ion{Mg}{2}  & 1.77$\pm$0.2  \\
6446.4 & 2803.5 & 1.2987 & \ion{Mg}{2}  & 1.27$\pm$0.2  \\
6803.0 & 2576.9 & 1.6403 & \ion{Mn}{2} & 1.35$\pm$0.2 \\
6828.8 & 2586.7 & 1.6403 & \ion{Fe}{2} & 5.6$\pm$0.3  \\
6865.8 & 2600.2 & 1.6403 & \ion{Fe}{2} & in telluric band \\
7380.7 & 2796.4 & 1.6403 & \ion{Mg}{2} & \multirow{2}{*}{22.6$\pm$0.6}  \\
7400.7 & 2803.5 & 1.6403 & \ion{Mg}{2} &  \\
7531.4 & 2853.0 & 1.6403 & \ion{Mg}{1} &  6.1$\pm$0.3 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 080607 ($z=3.0368$)\label{tab:080607}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{LRIS/R400}
5626.1&1393.8&3.0368&SiIV&$ 10.78\pm0.41$\\
5663.2&1402.8&3.0368&SiIV&$  5.86\pm0.28$\\
5693.6&&&&$ 3.23\pm0.32$\\
5713.6&1414.4&3.0368&GaII&$  1.42\pm0.21$\\
5735.8&1419.0&3.0368&CO&$  5.40\pm0.26$\\
5753.4&1425.0&3.0368&SI&$  1.00\pm0.17$\\
5772.1&2344.2&1.4618&FeII&$  4.63\pm0.19$\\
5802.0&1433.9&3.0368&PbII&$  6.62\pm0.29$\\
5848.9&2374.5&1.4618&FeII&$ 10.09\pm0.20$\\
      &1447.4&3.0368&CO&\\
5868.1&2382.8&1.4618&FeII&$  9.45\pm0.21$\\
      &1454.8&3.0368&NiII&\\
5899.3&&&&$ 6.09\pm0.29$\\
5924.2&1466.2&3.0368&CoII&$  1.88\pm0.20$\\
      &1467.3&3.0368&NiII&\\
      &1467.8&3.0368&NiII&\\
5943.1&&&&$ 1.53\pm0.21$\\
5975.2&1477.5&3.0368&CO&$ 10.27\pm0.24$\\
6006.4&&&&$ 3.21\pm0.20$\\
6045.1&2586.7&1.3406&FeII&$ 12.94\pm0.29$\\
6086.4&2600.2&1.3406&FeII&$  1.52\pm0.13$\\
6100.5&1509.6&3.0368&CO&$  8.03\pm0.18$\\
6132.1&&&&$ 7.78\pm0.27$\\
6163.0&1526.7&3.0368&SiII&$  7.85\pm0.15$\\
6189.4&1532.5&3.0368&PII&$  6.10\pm0.15$\\
      &1533.4&3.0368&SiII*&\\
6220.6&&&&$ 1.43\pm0.17$\\
6252.0&1544.3&3.0368&CO&$ 20.82\pm0.25$\\
      &1548.2&3.0368&CIV&\\
      &1550.8&3.0368&CIV&\\
6301.5&1560.3&3.0368&CI&$  8.76\pm0.31$\\
6325.3&1566.8&3.0368&FeII*&$  2.53\pm0.14$\\
6338.4&2576.9&1.4618&MnII&$  4.38\pm0.14$\\
6369.4&2586.7&1.4618&FeII&$ 13.04\pm0.25$\\
      &2594.5&1.4618&MnII&\\
      &1574.6&3.0368&CoII&\\
6400.8&2600.2&1.4618&FeII&$  5.42\pm0.13$\\
6414.4&2606.5&1.4618&MnII&$  3.35\pm0.12$\\
      &1589.2&3.0368&SiI&\\
6441.7&1595.8&3.0368&SiI&$  0.49\pm0.12$\\
6469.8&1602.5&3.0368&GeII&$  5.28\pm0.14$\\
6500.9&1608.5&3.0368&FeII&$ 14.81\pm0.19$\\
      &1611.2&3.0368&FeII&\\
      &1612.8&3.0368&FeII*&\\
      &1613.4&3.0368&CI&\\
6534.6&1618.5&3.0368&FeII*&$  2.74\pm0.12$\\
6545.7&2796.4&1.3406&MgII&$  6.88\pm0.13$\\
      &1621.7&3.0368&FeII*&\\
6562.1&2803.5&1.3406&MgII&$  3.59\pm0.13$\\
6575.9&1629.2&3.0368&FeII*&$  2.17\pm0.12$\\
6616.6&1637.4&3.0368&FeII*&$ 17.98\pm0.26$\\
      &1631.1&3.0368&FeII*&\\
      &1634.4&3.0368&FeII*&\\
      &1636.3&3.0368&FeII*&\\
      &1639.4&3.0368&FeII*&\\
6660.2&&&&$ 3.71\pm0.13$\\
6678.2&2853.0&1.3406&MgI&$  2.18\pm0.10$\\
6692.1&1656.9&3.0368&CI&$  8.21\pm0.15$\\
6713.3&&&&$ 1.45\pm0.19$\\
6744.1&1670.8&3.0368&AlII&$  9.25\pm0.10$\\
6758.9&&&&$ 2.25\pm0.12$\\
6807.3&&&&$ 1.62\pm0.12$\\
6834.8&&&&$ 1.62\pm0.18$\\
6849.2&&&&$ 0.71\pm0.12$\\
6871.8&1702.0&3.0368&FeII*&$  3.88\pm0.11$\\
6884.0&2796.4&1.4618&MgII&$  8.59\pm0.11$\\
      &1703.4&3.0368&NiII&\\
      &1707.1&3.0368&MgI&\\
6901.1&2803.5&1.4618&MgII&$  7.51\pm0.11$\\
      &1707.1&3.0368&MgI&\\
      &1709.6&3.0368&NiII&\\
6914.4&&&&$ 1.57\pm0.12$\\
6930.7&&&&$ 1.25\pm0.13$\\
6945.4&&&&$ 1.39\pm0.14$\\
6964.8&&&&$ 2.05\pm0.13$\\
6989.2&&&&$ 0.75\pm0.12$\\
7013.1&2853.0&1.4618&MgI&$  1.82\pm0.15$\\
7030.2&1741.6&3.0368&NiII&$  3.62\pm0.10$\\
7055.8&1747.8&3.0368&MgI&$  2.36\pm0.12$\\
7072.1&1751.9&3.0368&NiII&$  2.56\pm0.12$\\
7160.7&1772.3&3.0368&NiII&$  1.06\pm0.12$\\
      &1774.0&3.0368&NiII&\\
7187.9&3073.9&1.3406&TiII&$  0.74\pm0.12$\\
7204.0&3073.9&1.3406&TiII&$  0.85\pm0.13$\\
      &1783.3&3.0368&NiII&\\
7284.8&1804.5&3.0368&NiII&$  0.97\pm0.14$\\
7298.9&1807.3&3.0368&SI&$  5.72\pm0.13$\\
      &1808.0&3.0368&SiII&\\
7334.4&1816.9&3.0368&SiII*&$  2.93\pm0.17$\\
      &1817.5&3.0368&SiII*&\\
7378.6&1827.9&3.0368&MgI&$  1.64\pm0.14$\\
7486.0&1854.7&3.0368&AlIII&$  7.43\pm0.14$\\
7518.8&1862.8&3.0368&AlIII&$  6.13\pm0.15$\\
7568.6&3230.1&1.3406&TiII&$  0.63\pm0.17$\\
      &3073.9&1.4618&TiII&\\
7637.5&3242.9&1.3406&TiII&$ 25.95\pm0.34$\\
      &1892.0&3.0368&SiIII&\\
      &1901.8&3.0368&FeII&\\
7776.5&&&&$ 1.01\pm0.18$\\
7982.5&3242.9&1.4618&TiII&$  1.74\pm0.22$\\
8122.6&2012.2&3.0368&CoII&$  1.20\pm0.18$\\
8180.1&2026.1&3.0368&ZnII&$  6.35\pm0.18$\\
      &2026.3&3.0368&CrII&\\
      &2026.5&3.0368&MgI&\\
8232.8&&&&$ 2.09\pm0.23$\\
8316.6&3384.7&1.4618&TiII&$ 16.66\pm0.70$\\
      &2056.3&3.0368&CrII&\\
      &2062.2&3.0368&CrII&\\
      &2062.7&3.0368&ZnII&\\
      &2066.2&3.0368&CrII&\\
8398.3&&&&$ 5.94\pm0.49$\\
8434.2&&&&$ 2.56\pm0.40$\\
8443.2&&&&$ 1.15\pm0.24$\\
8480.9&&&&$ 2.10\pm0.37$\\
8513.3&&&&$ 1.93\pm0.30$\\
8606.0&&&&$ 5.68\pm0.38$\\
8749.4&2166.2&3.0368&NiII*&$  6.05\pm0.53$\\
      &2169.8&3.0368&NiII*&\\
      &2167.5&3.0368&FeI&\\
8780.5&2175.4&3.0368&NiII*&$  5.19\pm0.64$\\
8827.5&&&&$ 8.93\pm0.77$\\
8948.9&2217.2&3.0368&NiII*&$  4.32\pm0.56$\\
8979.8&2223.6&3.0368&NiII*&$  6.94\pm0.60$\\
9085.3&2249.9&3.0368&FeII&$  4.53\pm0.37$\\
9097.4&&&&$ 3.20\pm0.42$\\
9134.1&2260.8&3.0368&FeII&$  6.27\pm0.53$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080707 ($z=1.2322$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

5236.7 &  2344.2 & 1.2322 & \ion{Fe}{2}  & 5.1$\pm$0.9 \\
5300.4 &  2374.5 & 1.2322 & \ion{Fe}{2}  & 2.4$\pm$0.9 \\
5320.4 &  2382.8 & 1.2322 & \ion{Fe}{2}  & 5.3$\pm$0.9 \\
5779.2 &  2586.7 & 1.2322 & \ion{Fe}{2}  & 3.9$\pm$0.8 \\
5799.2 &  2600.2 & 1.2322 & \ion{Fe}{2}  & 4.6$\pm$0.8 \\
6241.6 &  2796.3 & 1.2322 & \ion{Mg}{2}  & \multirow{2}{*}{16.4$\pm$1.1} \\
6257.3 &  2805.3 & 1.2322 & \ion{Mg}{2}  & \\
6366.1 &  2853.0 & 1.2322 & \ion{Mg}{1}  & 4.9$\pm$0.8 \\ 

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 080710 ($z=0.8454$)\label{tab:080710}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
\cutinhead{GMOS/B600}
4326.5&2344.2&0.8454&FeII&$  0.77\pm0.05$\\
      &2345.0&0.8454&FeII*&\\
4382.0&2374.5&0.8454&FeII&$  0.39\pm0.04$\\
4397.6&2381.5&0.8454&FeII*&$  1.05\pm0.04$\\
      &2382.8&0.8454&FeII&\\
      &2383.8&0.8454&FeII*&\\
4773.6&2586.7&0.8454&FeII&$  0.76\pm0.03$\\
4788.6&2594.5&0.8454&MnII&$  0.21\pm0.04$\\
4798.6&2599.2&0.8454&FeII*&$  1.32\pm0.04$\\
      &2600.2&0.8454&FeII&\\
5160.5&2796.4&0.8454&MgII&$  2.23\pm0.03$\\
5173.8&2803.5&0.8454&MgII&$  1.95\pm0.03$\\
5264.9&2853.0&0.8454&MgI&$  0.67\pm0.03$\\
5895.2&&&&$ 0.58\pm0.04$\\
6281.2&&&&$ 0.47\pm0.03$\\
\enddata
\end{deluxetable}

%%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080721 ($z=2.5914$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

%3483.9 &  972.5 ~2.582 Ly-gamma
%3679.3 & 1025.7 ~2.587 Ly-beta
4358.0 & 1215.7 & 2.5914 &  Ly$\alpha$ &  \\
4527.1 & 1260.4 & 2.5914 & \ion{Si}{2} & 6.3$\pm$0.7 \\
\multirow{2}{*}{4680.5} & 1302.2 & 2.5914 & \ion{O}{1} & \multirow{2}{*}{6.1$\pm$0.7} \\
       & 1304.4 & 2.5914 & \ion{Si}{2} &  \\
4796.5 & 1335.3 & 2.5914 & \ion{C}{2} & 7.1$\pm$0.7 \\ 
5005.7 & 1393.8 & 2.5914 & \ion{Si}{4} & 4.8$\pm$0.5 \\
5038.9 & 1402.8 & 2.5914 & \ion{Si}{4} & 3.0$\pm$0.5 \\
5482.9 & 1526.7 & 2.5914 & \ion{Si}{2} & 6.0$\pm$0.4  \\
5561.0 & 1548.2 & 2.5914 & \ion{C}{4} & \multirow{2}{*}{16.0$\pm$0.6} \\
5571.4 & 1550.8 & 2.5914 & \ion{C}{4} &  \\
5776.3 & 1608.4 & 2.5914 & \ion{Fe}{2} & \multirow{2}{*}{8.8$\pm$0.5} \\
5787.9 & 1611.2 & 2.5914 & \ion{Fe}{2} & \\
6000.1 & 1670.8 & 2.5914 & \ion{Al}{2} & 5.1$\pm$0.4 \\ 
\multirow{2}{*}{7271.6} & 2026.1 & 2.5914 & \ion{Zn}{2} & \multirow{2}{*}{3.1$\pm$0.4} \\ 
                        & 2026.5 & 2.5914 & \ion{Mg}{1} & \\
\multirow{2}{*}{7405.3} & 2062.2 & 2.5914 & \ion{Cr}{2} & \multirow{2}{*}{2.53$\pm$0.9} \\
     & 2062.7 & 2.5914 & \ion{Zn}{2} & \\ 

\enddata

%\tablecomments{EW table}

\end{deluxetable} 
%-------------------------END TABLE---------------------------------------

\clearpage
\begin{deluxetable}{lcccc}
\tablecaption{GRB 080804\label{tab:080804}}
\tablewidth{0pt}
\tablehead{\colhead{$\lambda_{\textrm{obs}}$ [\AA]} &
\colhead{$\lambda_{\textrm{rest}}$ [\AA]} &
\colhead{\hspace*{2mm} $z$} &
\colhead{Feature} &
\colhead{EW$_{\textrm{obs}}$ [\AA]} }
\startdata
%\cutinhead{UVES}
4648.5&1526.7&2.0446&SiII&$  4.10\pm0.10$\\
4961.3&1548.2&2.0446&CIV&$  2.37\pm0.10$\\
5323.3&1550.8&2.0446&CIV&$  1.90\pm0.10$\\
\enddata
\end{deluxetable}

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080805 ($z=1.5042$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4184.0 & 1670.8 & 1.5042 & \ion{Al}{2} & 15$\pm$4 \\
\multirow{2}{*}{6150.6} & 2796.3 & 1.197 & \ion{Mg}{2} &  \multirow{2}{*}{18.2$\pm$3.0} \\
     & 2803.5 & 1.197 & \ion{Mg}{2} & \\
6479.8 & 2586.7 & 1.5042 & \ion{Fe}{2} & 5.6$\pm$1.9 \\
6511.8 & 2600.2 & 1.5042 & \ion{Fe}{2} & 7.2$\pm$2.0 \\
6999.8 & 2796.3 & 1.5042 & \ion{Mg}{2} & 8.2$\pm$2.0 \\
7019.4 & 2803.5 & 1.5042 & \ion{Mg}{2} & 12.5$\pm$2.0 \\
7146.0 & 2853.0 & 1.5042 & \ion{Mg}{1} & 6.9$\pm$1.6 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080810 ($z=3.3604$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata
5047.6  & 1215.7 & 3.1585 & Ly$\alpha$  &             \\  
5291.8  & 1215.7 & 3.3604 & Ly$\alpha$  &             \\  
5551.7  & 1334.5 & 3.1585 & \ion{C}{2}  & 1.4$\pm$0.6 \\
6012.8  &        &       &             & 1.8$\pm$0.6 \\
6117.6  & 1402.7 & 3.3604 & \ion{Si}{4} & 1.7$\pm$0.6 \\
6346.3  & 1526.7 & 3.1585 & \ion{Si}{2} & 2.6$\pm$0.6 \\
\multirow{2}{*}{6438.3} & 1548.2 & 3.1585 & \ion{C}{4} & \multirow{2}{*}{1.7$\pm$0.6} \\
                      & 1550.8 & 3.1585 & \ion{C}{4} &    \\
6655.6  & 1526.7 & 3.3604 & \ion{Si}{2} & 2.1$\pm$0.6 \\
\multirow{2}{*}{6754.4} & 1548.2 & 3.3604 & \ion{C}{4} & \multirow{2}{*}{13.6$\pm$0.9} \\
                      & 1550.8 & 3.3604 & \ion{C}{4} &    \\
\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080905B ($z=2.3739$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

\multirow{2}{*}{4402.0} & 1302.2 & 2.3739 & \ion{O}{1}  & \multirow{2}{*}{9$\pm$2}  \\
                      & 1304.4 & 2.3739 & \ion{Si}{2} & \\
5148.0 & 1526.7 & 2.3739 & \ion{Si}{2} & 2.5$\pm$0.8 \\
\multirow{2}{*}{5227.2} & 1548.2 & 2.3739 & \ion{C}{4} & \multirow{2}{*}{5.6$\pm$0.7} \\
     & 1550.8 & 2.3739 & \ion{C}{4} &  \\
5429.8 & 1608.4 & 2.3739 & \ion{Fe}{2} & \multirow{2}{*}{2.7$\pm$0.7} \\
5436.6 & 1611.2 & 2.3739 & \ion{Fe}{2} & \\  
5635.6 & 1670.8 & 2.3739 & \ion{Al}{2} & 3.4$\pm$0.6 \\
6099.7 & 1808.0 & 2.3739 & \ion{Si}{2}  & 1.5$\pm$0.6 \\
6256.3 & 1854.7 & 2.3739 & \ion{Al}{3} & 2.7$\pm$0.6 \\
6284.6 & 1862.8 & 2.3739 & \ion{Al}{3} & 1.7$\pm$0.6 \\
6777.7 &        &        &             & 1.2$\pm$0.5 \\
\multirow{2}{*}{6833.7} & 2026.1 & 2.3739 & \ion{Zn}{2} & \multirow{2}{*}{2.0$\pm$0.6} \\
                        & 2026.5 & 2.3739 & \ion{Mg}{1} & \\
6876.9 & 2796.3 & 1.4588 & \ion{Mg}{2} & 3.7$\pm$0.6 \\
6896.2 & 2805.3 & 1.4588&  \ion{Mg}{2} & 2.2$\pm$0.5 \\
\multirow{2}{*}{6959.7} & 2062.2  &  2.3739 & \ion{Cr}{2} & \multirow{2}{*}{2.8$\pm$0.5}  \\
     & 2062.7 & 2.3739 & \ion{Zn}{2} &  \\
7307.1 & 2166.2 & 2.3739 & \ion{Ni}{2}** & 2.0$\pm$0.7 \\
7815.8 & 2316.7 & 2.3739 & \ion{Ni}{2}** & 2.8$\pm$0.7 \\
7906.9 & 2344.2 & 2.3739 & \ion{Fe}{2} & 5.1$\pm$1.0 \\
8010.8 & 2374.5 & 2.3739 & \ion{Fe}{2} & 5.3$\pm$0.6 \\
8040.1 & 2382.8 & 2.3739 & \ion{Fe}{2} & 4.3$\pm$0.7 \\
8085.9 & 2396.4 & 2.3739 & \ion{Fe}{2}* & 2.8$\pm$0.5 \\
8117.5 & 2405.6 & 2.3739 & \ion{Fe}{2}** & 2.1$\pm$0.6 \\
8136.2 & 2411.3 & 2.3739 & \ion{Fe}{2}*** & 2.4$\pm$0.6 \\
8696.2 & 2576.9 & 2.3739 & \ion{Mn}{2} & 2.8$\pm$0.6 \\
8727.1 & 2586.7 & 2.3739 & \ion{Fe}{2} & 5.1$\pm$0.6 \\
8770.7 & 2600.2 & 2.3739 & \ion{Fe}{2} & 5.6$\pm$1.4 \\
\multirow{2}{*}{9442.5} & 2796.3 & 2.3739& \ion{Mg}{2} & \multirow{2}{*}{20$\pm$4} \\
                      & 2803.5 & 2.3739& \ion{Mg}{2} & \\
\enddata
\tablecomments{The afterglow spectrum is blended with the spectrum of
another object on the slit. Hence, the EWs in this table will be affected
by this contaminating light.}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080916A ($z=0.6887$)}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata
\multirow{2}{*}{4727.2} & 2796.3 & 0.6887 & \ion{Mg}{2} & \multirow{2}{*}{8.2$\pm$1.4} \\
                      & 2803.5 & 0.6887 & \ion{Mg}{2} & \\
6295.6 & 3727.7 & 0.6887 & [\mbox{O\,{\sc ii}}] & emission \\
8210.7 & 4862.7 & 0.6887 & H$\beta$ & emission \\
8456.8 & 5008.2 & 0.6887 & [\mbox{O\,{\sc iii}}] & emission \\
\enddata

%\tablecomments{EW table}

\end{deluxetable}
%-------------------------END TABLE---------------------------------------

%--------------------------TABLE----------------------------------------
\begin{deluxetable}{@{}llllc@{}}
%\tabletypesize{\scriptsize}
%\rotate
\tablecaption{GRB\,080928 ($z=1.6919$)
\label{080928}}
\tablewidth{0pt}
\tablehead{
$\lambda_{\textrm{obs}}$ [\AA] &
$\lambda_{\textrm{rest}}$ [\AA] &
\hspace*{2mm} $z$ &
Feature &
EW$_{\textrm{obs}}$ [\AA]
}

\startdata

4133.8 & 2382.8 & 0.7359 & \ion{Fe}{2} & 8.5$\pm$0.7 \\
\multirow{2}{*}{4172.8} & 1548.2 & 1.6919 & \ion{C}{4} & \multirow{2}{*}{5.7$\pm$0.7} \\
                      & 1550.8 & 1.6919 & \ion{C}{4} & \\
4287.8 &        &        &             & 1.6$\pm$0.4 \\
4327.8 & 1608.4 & 1.6919 & \ion{Fe}{2} & 1.4$\pm$0.4 \\
4490.8 & 2586.7 & 0.7359 & \ion{Fe}{2} & 3.8$\pm$0.4 \\
4513.9 & 2600.2 & 0.7359 & \ion{Fe}{2} & 6.7$\pm$0.4 \\
4857.7 & 2796.3 & 0.7359 & \ion{Mg}{2} & \multirow{2}{*}{16.5$\pm$0.4} \\
4865.3 & 2803.5 & 0.7359 & \ion{Mg}{2} & \\
4953.2 & 2853.0 & 0.7359 & \ion{Mg}{1} & 4.0$\pm$0.3 \\
5041.1 &        &        &             & 1.0$\pm$0.3 \\
5092.6 &        &        &             & 1.0$\pm$0.3 \\
5117.4 &        &        &             & 1.1$\pm$0.3 \\
5709.2 &        &        &             & 0.7$\pm$0.3 \\
5830.3 & 2166.2 & 1.6919 & \ion{Ni}{2}** & 0.8$\pm$0.3 \\
6310.4 & 2344.2 & 1.6919 & \ion{Fe}{2} & 2.0$\pm$0.4 \\
6392.7 & 2374.5 & 1.6919 & \ion{Fe}{2} & 1.7$\pm$0.3 \\
6415.6 & 2382.8 & 1.6919 & \ion{Fe}{2} & 1.2$\pm$0.2 \\
6828.8 & 3934.8 & 0.7359 & \ion{Ca}{2} & 1.5$\pm$0.3 \\
6893.4 & 3969.6 & 0.7359 & \ion{Ca}{2} & in telluric band    \\
6938.0 & 2576.9 & 1.6919 & \ion{Mn}{2} & 0.8$\pm$0.3 \\
6964.5 & 2586.7 & 1.6919 & \ion{Fe}{2} & 1.4$\pm$0.2 \\
6999.2 & 2600.2 & 1.6919 & \ion{Fe}{2} & 2.2$\pm$0.3 \\
7526.6 & 2796.3 & 1.6919 & \ion{Mg}{2} & 3.7$\pm$0.3 \\
7547.5 & 2803.5 & 1.6919 & \ion{Mg}{2} & 2.7$\pm$0.3 \\

\enddata

%\tablecomments{EW table}

\end{deluxetable}
